Technical Report: All Principal Congruence Link Groups

This is a technical report accompanying the paper "All Principal Congruence Link Groups" (arXiv:1802.01275) classifying all principal congruence link complements in S^3 by the same authors. It provides a complete overview of all cases (d,I) that had to be considered, as well as describes the necessary computations and computer programs written for the classification result.

==> overviewFiguresHigher_gen/discriminant15.tex <==
%%% This file is AUTO-GENERATED by utilGenerateOverviewFigure.py
%%%
%%% DO NOT EDIT THIS FILE BY HAND
\setlength{\unitlength}{1pt}
\begin{picture}(480,470)\put(110.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=1$
\end{minipage}
}
\put(78.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(93.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ orbifold\end{center} \end{minipage}\\ } \\\end{minipage}}\put(170.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=2$
\end{minipage}
}
\put(138.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(153.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(230.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=3$
\end{minipage}
}
\put(198.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(213.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{12}\oplus\mathbb{Z}_{3}^{3}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(290.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=4$
\end{minipage}
}
\put(258.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(273.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(350.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=5$
\end{minipage}
}
\put(318.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(333.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{352}\oplus\mathbb{Z}_{5}^{11}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(410.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=6$
\end{minipage}
}
\put(378.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(393.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(50.000000, 315.379001){\begin{minipage}[t]{50.000000pt}
$x=\sqrtMinusDSymbol$
\end{minipage}
}
\put(18.000000, 315.379001){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(33.000000, 295.379001){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{59}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(110.000000, 315.379001){\begin{minipage}[t]{50.000000pt}
$x=1+\sqrtMinusDSymbol$
\end{minipage}
}
\put(78.000000, 315.379001){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(93.000000, 295.379001){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 4\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{7-\sqrtMinusDSymbol}{2}\right\rangle$ \\ $\mathbb{Z}_{3}^{4}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(170.000000, 315.379001){\begin{minipage}[t]{50.000000pt}
$x=2+\sqrtMinusDSymbol$
\end{minipage}
}
\put(138.000000, 315.379001){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(153.000000, 295.379001){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}_{4}\oplus\mathbb{Z}_{8}^{18}\oplus\mathbb{Z}_{11}^{18}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(230.000000, 315.379001){\begin{minipage}[t]{50.000000pt}
$x=3+\sqrtMinusDSymbol$
\end{minipage}
}
\put(198.000000, 315.379001){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(213.000000, 295.379001){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 3-\sqrtMinusDSymbol\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{9-\sqrtMinusDSymbol}{2}\right\rangle$ \\ $\mathbb{Z}^{9}\oplus$

$\mathbb{Z}_{3}^{6}\oplus\mathbb{Z}_{7}^{4}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(290.000000, 315.379001){\begin{minipage}[t]{50.000000pt}
$x=4+\sqrtMinusDSymbol$
\end{minipage}
}
\put(258.000000, 315.379001){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(273.000000, 295.379001){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{91}\oplus$

$\mathbb{Z}_{4}^{32}\oplus\mathbb{Z}_{8}^{32}\oplus\mathbb{Z}_{16}^{60}\oplus\mathbb{Z}_{3}\oplus\mathbb{Z}_{31}^{47}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(80.000000, 199.189500){\begin{minipage}[t]{50.000000pt}
$x=\frac{1+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(48.000000, 199.189500){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(63.000000, 179.189500){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ {\bf 12-Link}\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 2\right\rangle$ \\ {\bf 6-Link}\end{center} \end{minipage}\\ } \\\end{minipage}}\put(140.000000, 199.189500){\begin{minipage}[t]{50.000000pt}
$x=\frac{3+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(108.000000, 199.189500){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(123.000000, 179.189500){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ {\bf 24-Link}\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{3-\sqrtMinusDSymbol}{2}\right\rangle$ \\ {\bf 8-Link}\end{center} \end{minipage}\\ } \\\end{minipage}}\put(200.000000, 199.189500){\begin{minipage}[t]{50.000000pt}
$x=\frac{5+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(168.000000, 199.189500){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(183.000000, 179.189500){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{8}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{5-\sqrtMinusDSymbol}{2}\right\rangle$ \\ {\bf 24-Link}\end{center} \end{minipage}\\ } \\\end{minipage}}\put(260.000000, 199.189500){\begin{minipage}[t]{50.000000pt}
$x=\frac{7+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(228.000000, 199.189500){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(243.000000, 179.189500){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}_{3}^{28}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(320.000000, 199.189500){\begin{minipage}[t]{50.000000pt}
$x=\frac{9+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(288.000000, 199.189500){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(303.000000, 179.189500){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ \medskip \scalebox{1.2}{\phantom{$\big\vert$}$\cap$\phantom{$\big\vert$}} $~\myOverline{\left\langle 3+\sqrtMinusDSymbol, \frac{9-\sqrtMinusDSymbol}{2}\right\rangle}~$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(380.000000, 199.189500){\begin{minipage}[t]{50.000000pt}
$x=\frac{11+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(348.000000, 199.189500){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(363.000000, 179.189500){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ \medskip \scalebox{1.2}{\phantom{$\big\vert$}$\cap$\phantom{$\big\vert$}} $~\myOverline{\left\langle \frac{1+3 \sqrtMinusDSymbol}{2}, \frac{11-\sqrtMinusDSymbol}{2}\right\rangle}~$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(80.000000, 431.568501){\begin{minipage}[t]{50.000000pt}
$x=\frac{1+3 \sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(48.000000, 431.568501){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(63.000000, 411.568501){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle x, \frac{11-\sqrtMinusDSymbol}{2}\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{11-\sqrtMinusDSymbol}{2}\right\rangle$ \\ $\mathbb{Z}^{16}\oplus$

$\mathbb{Z}_{4}^{16}\oplus\mathbb{Z}_{3}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(140.000000, 431.568501){\begin{minipage}[t]{50.000000pt}
$x=\frac{3+3 \sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(108.000000, 431.568501){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(123.000000, 411.568501){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle 3\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 6\right\rangle$ \\ $\subset\left\langle 3\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(18.000000, 93.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(18.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(18.000000, 69.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(380.000000,225.189500){\vector(-1,-1){32}}\put(343.000000,252.189500){\begin{minipage}[t]{3.2cm}
Ideal $\langle \frac{9+\sqrtMinusDSymbol}{2}\rangle$ contained in complex conjugate of $\langle 3+\sqrtMinusDSymbol, \frac{9+\sqrtMinusDSymbol}{2}\rangle$.\end{minipage}
 }\thinlines
\qbezier(418.000000, 85.500000)(417.999994, 90.409019)(417.871497, 95.316356)
\qbezier(417.871497, 95.316356)(417.742988, 100.223692)(417.486076, 105.125984)
\qbezier(417.486076, 105.125984)(417.229152, 110.028274)(416.844000, 114.922161)
\qbezier(416.844000, 114.922161)(416.458837, 119.816046)(415.945711, 124.698174)
\qbezier(415.945711, 124.698174)(415.432573, 129.580300)(414.791823, 134.447322)
\qbezier(414.791823, 134.447322)(414.151062, 139.314343)(413.383128, 144.162924)
\qbezier(413.383128, 144.162924)(412.615183, 149.011504)(411.720590, 153.838322)
\qbezier(411.720590, 153.838322)(410.825987, 158.665138)(409.805350, 163.466884)
\qbezier(409.805350, 163.466884)(408.784702, 168.268628)(407.638720, 173.042011)
\qbezier(407.638720, 173.042011)(406.492727, 177.815392)(405.222185, 182.557142)
\qbezier(405.222185, 182.557142)(403.951632, 187.298889)(402.557401, 192.005754)
\qbezier(402.557401, 192.005754)(401.163159, 196.712617)(399.646194, 201.381373)
\qbezier(399.646194, 201.381373)(398.129218, 206.050126)(396.490559, 210.677572)
\qbezier(396.490559, 210.677572)(394.851890, 215.305015)(393.092660, 219.887981)
\qbezier(393.092660, 219.887981)(391.333420, 224.470943)(389.454825, 229.006287)
\qbezier(389.454825, 229.006287)(387.576219, 233.541627)(385.579547, 238.026241)
\qbezier(385.579547, 238.026241)(383.582864, 242.510851)(381.469482, 246.941661)
\qbezier(381.469482, 246.941661)(379.356090, 251.372467)(377.127447, 255.746437)
\qbezier(377.127447, 255.746437)(374.898794, 260.120403)(372.556417, 264.434535)
\qbezier(372.556417, 264.434535)(370.214031, 268.748662)(367.759526, 273.000000)
\qbezier(367.759526, 273.000000)(365.305012, 277.251332)(362.740062, 281.436962)
\qbezier(362.740062, 281.436962)(360.175102, 285.622586)(357.501463, 289.739638)
\qbezier(357.501463, 289.739638)(354.827815, 293.856685)(352.047321, 297.902339)
\qbezier(352.047321, 297.902339)(349.266817, 301.947987)(346.381373, 305.919470)
\qbezier(346.381373, 305.919470)(343.495920, 309.890946)(340.507503, 313.785536)
\qbezier(340.507503, 313.785536)(337.519077, 317.680119)(334.429736, 321.495147)
\qbezier(334.429736, 321.495147)(331.340386, 325.310167)(328.152237, 329.043018)
\qbezier(328.152237, 329.043018)(324.964080, 332.775862)(321.679310, 336.423977)
\qbezier(321.679310, 336.423977)(318.394531, 340.072086)(315.015389, 343.632966)
\qbezier(315.015389, 343.632966)(311.636240, 347.193839)(308.165043, 350.665043)
\qbezier(308.165043, 350.665043)(304.693839, 354.136240)(301.132966, 357.515389)
\qbezier(301.132966, 357.515389)(297.572086, 360.894531)(293.923977, 364.179310)
\qbezier(293.923977, 364.179310)(290.275862, 367.464080)(286.543018, 370.652237)
\qbezier(286.543018, 370.652237)(282.810167, 373.840386)(278.995147, 376.929736)
\qbezier(278.995147, 376.929736)(275.180119, 380.019077)(271.285536, 383.007503)
\qbezier(271.285536, 383.007503)(267.390946, 385.995920)(263.419470, 388.881373)
\qbezier(263.419470, 388.881373)(259.447987, 391.766817)(255.402339, 394.547321)
\qbezier(255.402339, 394.547321)(251.356685, 397.327815)(247.239638, 400.001463)
\qbezier(247.239638, 400.001463)(243.122586, 402.675102)(238.936962, 405.240062)
\qbezier(238.936962, 405.240062)(234.751332, 407.805012)(230.500000, 410.259526)
\qbezier(230.500000, 410.259526)(226.248662, 412.714031)(221.934535, 415.056417)
\qbezier(221.934535, 415.056417)(217.620403, 417.398794)(213.246437, 419.627447)
\qbezier(213.246437, 419.627447)(208.872467, 421.856090)(204.441661, 423.969482)
\qbezier(204.441661, 423.969482)(200.010851, 426.082864)(195.526241, 428.079547)
\qbezier(195.526241, 428.079547)(191.041627, 430.076219)(186.506287, 431.954825)
\qbezier(186.506287, 431.954825)(181.970943, 433.833420)(177.387981, 435.592660)
\qbezier(177.387981, 435.592660)(172.805015, 437.351890)(168.177572, 438.990559)
\qbezier(168.177572, 438.990559)(163.550126, 440.629218)(158.881373, 442.146194)
\qbezier(158.881373, 442.146194)(154.212617, 443.663159)(149.505754, 445.057401)
\qbezier(149.505754, 445.057401)(144.798889, 446.451632)(140.057142, 447.722185)
\qbezier(140.057142, 447.722185)(135.315392, 448.992727)(130.542011, 450.138720)
\qbezier(130.542011, 450.138720)(125.768628, 451.284702)(120.966884, 452.305350)
\qbezier(120.966884, 452.305350)(116.165138, 453.325987)(111.338322, 454.220590)
\qbezier(111.338322, 454.220590)(106.511504, 455.115183)(101.662924, 455.883128)
\qbezier(101.662924, 455.883128)(96.814343, 456.651062)(91.947322, 457.291823)
\qbezier(91.947322, 457.291823)(87.080300, 457.932573)(82.198174, 458.445711)
\qbezier(82.198174, 458.445711)(77.316046, 458.958837)(72.422161, 459.344000)
\qbezier(72.422161, 459.344000)(67.528274, 459.729152)(62.625984, 459.986076)
\qbezier(62.625984, 459.986076)(57.723692, 460.242988)(52.816356, 460.371497)
\qbezier(52.816356, 460.371497)(47.909019, 460.499994)(43.000000, 460.500000)\thicklines
\put(43.000000,23.000000){\line(0,1){8.000000}}
\put(18.000000,15.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
0\end{center}
\end{minipage}
}
\put(103.000000,23.000000){\line(0,1){8.000000}}
\put(78.000000,15.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
1\end{center}
\end{minipage}
}
\put(163.000000,23.000000){\line(0,1){8.000000}}
\put(138.000000,15.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
2\end{center}
\end{minipage}
}
\put(223.000000,23.000000){\line(0,1){8.000000}}
\put(198.000000,15.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
3\end{center}
\end{minipage}
}
\put(283.000000,23.000000){\line(0,1){8.000000}}
\put(258.000000,15.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
4\end{center}
\end{minipage}
}
\put(343.000000,23.000000){\line(0,1){8.000000}}
\put(318.000000,15.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
5\end{center}
\end{minipage}
}
\put(403.000000,23.000000){\line(0,1){8.000000}}
\put(378.000000,15.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
6\end{center}
\end{minipage}
}
\put(27.000000,85.500000){\line(1,0){8.000000}}
\put(-12.000000,83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(27.000000,317.879001){\line(1,0){8.000000}}
\put(-12.000000,315.379001){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\sqrt{15}$\end{center}
\end{minipage}
}
\put(27.000000,201.689500){\line(1,0){8.000000}}
\put(-12.000000,199.189500){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\frac{\sqrt{15}}{2}$\end{center}
\end{minipage}
}
\put(27.000000,434.068501){\line(1,0){8.000000}}
\put(-12.000000,431.568501){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\frac{3\sqrt{15}}{2}$\end{center}
\end{minipage}
}
\end{picture}

==> overviewFiguresHigher_gen/discriminant23.tex <==
%%% This file is AUTO-GENERATED by utilGenerateOverviewFigure.py
%%%
%%% DO NOT EDIT THIS FILE BY HAND
\setlength{\unitlength}{1pt}
\begin{picture}(480,470)\put(110.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=1$
\end{minipage}
}
\put(78.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(93.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ orbifold\end{center} \end{minipage}\\ } \\\end{minipage}}\put(170.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=2$
\end{minipage}
}
\put(138.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(153.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}\oplus\mathbb{Z}_{2}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{1+\sqrtMinusDSymbol}{2}\right\rangle$ \\ {\bf 9-Link}\end{center} \end{minipage}\\ } \\\end{minipage}}\put(230.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=3$
\end{minipage}
}
\put(198.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(213.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{21}\oplus\mathbb{Z}_{3}^{4}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(290.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=4$
\end{minipage}
}
\put(258.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(273.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 1+\sqrtMinusDSymbol\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(350.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=5$
\end{minipage}
}
\put(318.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(333.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{322}\oplus$

$\mathbb{Z}_{2}^{52}\oplus\mathbb{Z}_{5}^{77}\oplus\mathbb{Z}_{25}^{10}\oplus\mathbb{Z}_{625}^{30}\oplus\mathbb{Z}_{3125}^{18}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(410.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=6$
\end{minipage}
}
\put(378.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(393.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle 3\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{3+3 \sqrtMinusDSymbol}{2}\right\rangle$ \\ $\subset\left\langle 3\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(50.000000, 370.749891){\begin{minipage}[t]{50.000000pt}
$x=\sqrtMinusDSymbol$
\end{minipage}
}
\put(18.000000, 370.749891){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(33.000000, 350.749891){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{342}\oplus$

$\mathbb{Z}_{4}^{44}\oplus\mathbb{Z}_{23}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(110.000000, 370.749891){\begin{minipage}[t]{50.000000pt}
$x=1+\sqrtMinusDSymbol$
\end{minipage}
}
\put(78.000000, 370.749891){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(93.000000, 350.749891){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 6\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{11-\sqrtMinusDSymbol}{2}\right\rangle$ \\ $\subset\left\langle \frac{1+\sqrtMinusDSymbol}{2}\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(170.000000, 370.749891){\begin{minipage}[t]{50.000000pt}
$x=2+\sqrtMinusDSymbol$
\end{minipage}
}
\put(138.000000, 370.749891){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(153.000000, 350.749891){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ \medskip \scalebox{1.2}{\phantom{$\big\vert$}$\cap$\phantom{$\big\vert$}} $~\myOverline{\left\langle \frac{7+\sqrtMinusDSymbol}{2}, 2-\sqrtMinusDSymbol\right\rangle}~$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(230.000000, 370.749891){\begin{minipage}[t]{50.000000pt}
$x=3+\sqrtMinusDSymbol$
\end{minipage}
}
\put(198.000000, 370.749891){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(213.000000, 350.749891){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 5-\sqrtMinusDSymbol\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{13-\sqrtMinusDSymbol}{2}\right\rangle$ \\ $\mathbb{Z}_{3}^{54}\oplus\mathbb{Z}_{7}^{6}\oplus\mathbb{Z}_{1129}^{8}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(80.000000, 226.874946){\begin{minipage}[t]{50.000000pt}
$x=\frac{1+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(48.000000, 226.874946){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(63.000000, 206.874946){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{6}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 3\right\rangle$ \\ {\bf 12-Link}\end{center} \end{minipage}\\ } \\\end{minipage}}\put(140.000000, 226.874946){\begin{minipage}[t]{50.000000pt}
$x=\frac{3+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(108.000000, 226.874946){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(123.000000, 206.874946){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}_{3}^{6}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{5-\sqrtMinusDSymbol}{2}\right\rangle$ \\ {\bf 18-Link}\end{center} \end{minipage}\\ } \\\end{minipage}}\put(200.000000, 226.874946){\begin{minipage}[t]{50.000000pt}
$x=\frac{5+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(168.000000, 226.874946){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(183.000000, 206.874946){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}_{2}^{2}\oplus\mathbb{Z}_{4}^{6}\oplus\mathbb{Z}_{8}^{6}\oplus\mathbb{Z}_{32}^{4}\oplus\mathbb{Z}_{5}^{10}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{7-\sqrtMinusDSymbol}{2}\right\rangle$ \\ $\mathbb{Z}_{2}^{2}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(260.000000, 226.874946){\begin{minipage}[t]{50.000000pt}
$x=\frac{7+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(228.000000, 226.874946){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(243.000000, 206.874946){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{16}\oplus$

$\mathbb{Z}_{2}^{58}\oplus\mathbb{Z}_{8}^{12}\oplus\mathbb{Z}_{16}^{12}\oplus\mathbb{Z}_{3}^{18}\oplus\mathbb{Z}_{9}^{17}\oplus\mathbb{Z}_{5}^{12}\oplus\mathbb{Z}_{11}^{14}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 2-\sqrtMinusDSymbol\right\rangle$ \\ $\mathbb{Z}_{2}^{8}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(320.000000, 226.874946){\begin{minipage}[t]{50.000000pt}
$x=\frac{9+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(288.000000, 226.874946){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(303.000000, 206.874946){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle x, 4-\sqrtMinusDSymbol\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 4-\sqrtMinusDSymbol\right\rangle$ \\ $\mathbb{Z}_{3}^{21}\oplus\mathbb{Z}_{43}^{12}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(380.000000, 226.874946){\begin{minipage}[t]{50.000000pt}
$x=\frac{11+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(348.000000, 226.874946){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(363.000000, 206.874946){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset~\myOverline{\left\langle \frac{1+\sqrtMinusDSymbol}{2}\right\rangle}~$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{3-3 \sqrtMinusDSymbol}{2}\right\rangle$ \\ $\subset~\myOverline{\left\langle \frac{1+\sqrtMinusDSymbol}{2}\right\rangle}~$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(18.000000, 93.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(18.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(18.000000, 69.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\thinlines
\qbezier(418.000000, 85.500000)(417.999994, 90.409019)(417.871497, 95.316356)
\qbezier(417.871497, 95.316356)(417.742988, 100.223692)(417.486076, 105.125984)
\qbezier(417.486076, 105.125984)(417.229152, 110.028274)(416.844000, 114.922161)
\qbezier(416.844000, 114.922161)(416.458837, 119.816046)(415.945711, 124.698174)
\qbezier(415.945711, 124.698174)(415.432573, 129.580300)(414.791823, 134.447322)
\qbezier(414.791823, 134.447322)(414.151062, 139.314343)(413.383128, 144.162924)
\qbezier(413.383128, 144.162924)(412.615183, 149.011504)(411.720590, 153.838322)
\qbezier(411.720590, 153.838322)(410.825987, 158.665138)(409.805350, 163.466884)
\qbezier(409.805350, 163.466884)(408.784702, 168.268628)(407.638720, 173.042011)
\qbezier(407.638720, 173.042011)(406.492727, 177.815392)(405.222185, 182.557142)
\qbezier(405.222185, 182.557142)(403.951632, 187.298889)(402.557401, 192.005754)
\qbezier(402.557401, 192.005754)(401.163159, 196.712617)(399.646194, 201.381373)
\qbezier(399.646194, 201.381373)(398.129218, 206.050126)(396.490559, 210.677572)
\qbezier(396.490559, 210.677572)(394.851890, 215.305015)(393.092660, 219.887981)
\qbezier(393.092660, 219.887981)(391.333420, 224.470943)(389.454825, 229.006287)
\qbezier(389.454825, 229.006287)(387.576219, 233.541627)(385.579547, 238.026241)
\qbezier(385.579547, 238.026241)(383.582864, 242.510851)(381.469482, 246.941661)
\qbezier(381.469482, 246.941661)(379.356090, 251.372467)(377.127447, 255.746437)
\qbezier(377.127447, 255.746437)(374.898794, 260.120403)(372.556417, 264.434535)
\qbezier(372.556417, 264.434535)(370.214031, 268.748662)(367.759526, 273.000000)
\qbezier(367.759526, 273.000000)(365.305012, 277.251332)(362.740062, 281.436962)
\qbezier(362.740062, 281.436962)(360.175102, 285.622586)(357.501463, 289.739638)
\qbezier(357.501463, 289.739638)(354.827815, 293.856685)(352.047321, 297.902339)
\qbezier(352.047321, 297.902339)(349.266817, 301.947987)(346.381373, 305.919470)
\qbezier(346.381373, 305.919470)(343.495920, 309.890946)(340.507503, 313.785536)
\qbezier(340.507503, 313.785536)(337.519077, 317.680119)(334.429736, 321.495147)
\qbezier(334.429736, 321.495147)(331.340386, 325.310167)(328.152237, 329.043018)
\qbezier(328.152237, 329.043018)(324.964080, 332.775862)(321.679310, 336.423977)
\qbezier(321.679310, 336.423977)(318.394531, 340.072086)(315.015389, 343.632966)
\qbezier(315.015389, 343.632966)(311.636240, 347.193839)(308.165043, 350.665043)
\qbezier(308.165043, 350.665043)(304.693839, 354.136240)(301.132966, 357.515389)
\qbezier(301.132966, 357.515389)(297.572086, 360.894531)(293.923977, 364.179310)
\qbezier(293.923977, 364.179310)(290.275862, 367.464080)(286.543018, 370.652237)
\qbezier(286.543018, 370.652237)(282.810167, 373.840386)(278.995147, 376.929736)
\qbezier(278.995147, 376.929736)(275.180119, 380.019077)(271.285536, 383.007503)
\qbezier(271.285536, 383.007503)(267.390946, 385.995920)(263.419470, 388.881373)
\qbezier(263.419470, 388.881373)(259.447987, 391.766817)(255.402339, 394.547321)
\qbezier(255.402339, 394.547321)(251.356685, 397.327815)(247.239638, 400.001463)
\qbezier(247.239638, 400.001463)(243.122586, 402.675102)(238.936962, 405.240062)
\qbezier(238.936962, 405.240062)(234.751332, 407.805012)(230.500000, 410.259526)
\qbezier(230.500000, 410.259526)(226.248662, 412.714031)(221.934535, 415.056417)
\qbezier(221.934535, 415.056417)(217.620403, 417.398794)(213.246437, 419.627447)
\qbezier(213.246437, 419.627447)(208.872467, 421.856090)(204.441661, 423.969482)
\qbezier(204.441661, 423.969482)(200.010851, 426.082864)(195.526241, 428.079547)
\qbezier(195.526241, 428.079547)(191.041627, 430.076219)(186.506287, 431.954825)
\qbezier(186.506287, 431.954825)(181.970943, 433.833420)(177.387981, 435.592660)
\qbezier(177.387981, 435.592660)(172.805015, 437.351890)(168.177572, 438.990559)
\qbezier(168.177572, 438.990559)(163.550126, 440.629218)(158.881373, 442.146194)
\qbezier(158.881373, 442.146194)(154.212617, 443.663159)(149.505754, 445.057401)
\qbezier(149.505754, 445.057401)(144.798889, 446.451632)(140.057142, 447.722185)
\qbezier(140.057142, 447.722185)(135.315392, 448.992727)(130.542011, 450.138720)
\qbezier(130.542011, 450.138720)(125.768628, 451.284702)(120.966884, 452.305350)
\qbezier(120.966884, 452.305350)(116.165138, 453.325987)(111.338322, 454.220590)
\qbezier(111.338322, 454.220590)(106.511504, 455.115183)(101.662924, 455.883128)
\qbezier(101.662924, 455.883128)(96.814343, 456.651062)(91.947322, 457.291823)
\qbezier(91.947322, 457.291823)(87.080300, 457.932573)(82.198174, 458.445711)
\qbezier(82.198174, 458.445711)(77.316046, 458.958837)(72.422161, 459.344000)
\qbezier(72.422161, 459.344000)(67.528274, 459.729152)(62.625984, 459.986076)
\qbezier(62.625984, 459.986076)(57.723692, 460.242988)(52.816356, 460.371497)
\qbezier(52.816356, 460.371497)(47.909019, 460.499994)(43.000000, 460.500000)\thicklines
\put(43.000000,3.000000){\line(0,1){8.000000}}
\put(18.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
0\end{center}
\end{minipage}
}
\put(103.000000,3.000000){\line(0,1){8.000000}}
\put(78.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
1\end{center}
\end{minipage}
}
\put(163.000000,3.000000){\line(0,1){8.000000}}
\put(138.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
2\end{center}
\end{minipage}
}
\put(223.000000,3.000000){\line(0,1){8.000000}}
\put(198.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
3\end{center}
\end{minipage}
}
\put(283.000000,3.000000){\line(0,1){8.000000}}
\put(258.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
4\end{center}
\end{minipage}
}
\put(343.000000,3.000000){\line(0,1){8.000000}}
\put(318.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
5\end{center}
\end{minipage}
}
\put(403.000000,3.000000){\line(0,1){8.000000}}
\put(378.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
6\end{center}
\end{minipage}
}
\put(27.000000,85.500000){\line(1,0){8.000000}}
\put(-12.000000,83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(27.000000,373.249891){\line(1,0){8.000000}}
\put(-12.000000,370.749891){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\sqrt{23}$\end{center}
\end{minipage}
}
\put(27.000000,229.374946){\line(1,0){8.000000}}
\put(-12.000000,226.874946){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\frac{\sqrt{23}}{2}$\end{center}
\end{minipage}
}
\end{picture}

==> overviewFiguresHigher_gen/discriminant31.tex <==
%%% This file is AUTO-GENERATED by utilGenerateOverviewFigure.py
%%%
%%% DO NOT EDIT THIS FILE BY HAND
\setlength{\unitlength}{1pt}
\begin{picture}(480,480)\put(110.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=1$
\end{minipage}
}
\put(78.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(93.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ orbifold\end{center} \end{minipage}\\ } \\\end{minipage}}\put(170.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=2$
\end{minipage}
}
\put(138.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(153.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{5}\oplus\mathbb{Z}_{2}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{1+\sqrtMinusDSymbol}{2}\right\rangle$ \\ {\bf 9-Link}\end{center} \end{minipage}\\ } \\\end{minipage}}\put(230.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=3$
\end{minipage}
}
\put(198.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(213.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{38}\oplus$

$\mathbb{Z}_{3}^{7}\oplus\mathbb{Z}_{9}^{6}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(290.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=4$
\end{minipage}
}
\put(258.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(273.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 1+\sqrtMinusDSymbol\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(350.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=5$
\end{minipage}
}
\put(318.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(333.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{691}\oplus$

$\mathbb{Z}_{2}^{78}\oplus\mathbb{Z}_{4}^{160}\oplus\mathbb{Z}_{5}^{102}\oplus\mathbb{Z}_{13}^{40}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(410.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=6$
\end{minipage}
}
\put(378.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(393.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle 3\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{3+3 \sqrtMinusDSymbol}{2}\right\rangle$ \\ $\subset\left\langle 3\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(50.000000, 417.065862){\begin{minipage}[t]{50.000000pt}
$x=\sqrtMinusDSymbol$
\end{minipage}
}
\put(18.000000, 417.065862){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(33.000000, 397.065862){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\frac{\mathbb{H}^3}{\Gamma_1\!\left(\left\langle x\right\rangle\right)}$\\ \medskip$\mathbb{Z}^{26}\oplus$

$\mathbb{Z}_{2}^{2}\oplus\mathbb{Z}_{4}^{2}\oplus\mathbb{Z}_{3}^{2}\oplus\mathbb{Z}_{9}^{2}\oplus\mathbb{Z}_{7}^{2}\oplus\mathbb{Z}_{11}^{4}\oplus\mathbb{Z}_{31}^{2}\oplus\mathbb{Z}_{79}^{4}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(110.000000, 417.065862){\begin{minipage}[t]{50.000000pt}
$x=1+\sqrtMinusDSymbol$
\end{minipage}
}
\put(78.000000, 417.065862){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(93.000000, 397.065862){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle \frac{1+\sqrtMinusDSymbol}{2}\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 8\right\rangle$ \\ $\subset\left\langle \frac{1+\sqrtMinusDSymbol}{2}\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{15-\sqrtMinusDSymbol}{2}\right\rangle$ \\ $\subset\left\langle \frac{1+\sqrtMinusDSymbol}{2}\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(170.000000, 417.065862){\begin{minipage}[t]{50.000000pt}
$x=2+\sqrtMinusDSymbol$
\end{minipage}
}
\put(138.000000, 417.065862){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(153.000000, 397.065862){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ \medskip \scalebox{1.2}{\phantom{$\big\vert$}$\cap$\phantom{$\big\vert$}} $~\myOverline{\left\langle \frac{5+\sqrtMinusDSymbol}{2}, \frac{9-\sqrtMinusDSymbol}{2}\right\rangle}~$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(80.000000, 250.032931){\begin{minipage}[t]{50.000000pt}
$x=\frac{1+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(48.000000, 250.032931){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(63.000000, 230.032931){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{4}\oplus$

$\mathbb{Z}_{2}^{2}\oplus\mathbb{Z}_{3}^{4}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 4\right\rangle$ \\ {\bf 18-Link}\end{center} \end{minipage}\\ } \\\end{minipage}}\put(140.000000, 250.032931){\begin{minipage}[t]{50.000000pt}
$x=\frac{3+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(108.000000, 250.032931){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(123.000000, 230.032931){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}_{2}^{2}\oplus\mathbb{Z}_{4}^{4}\oplus\mathbb{Z}_{3}^{5}\oplus\mathbb{Z}_{9}^{5}\oplus\mathbb{Z}_{27}^{4}\oplus\mathbb{Z}_{5}^{9}\oplus\mathbb{Z}_{25}^{3}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{7-\sqrtMinusDSymbol}{2}\right\rangle$ \\ {\bf 36-Link}\end{center} \end{minipage}\\ } \\\end{minipage}}\put(200.000000, 250.032931){\begin{minipage}[t]{50.000000pt}
$x=\frac{5+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(168.000000, 250.032931){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(183.000000, 230.032931){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle x, \frac{9-\sqrtMinusDSymbol}{2}\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{9-\sqrtMinusDSymbol}{2}\right\rangle$ \\ $\mathbb{Z}^{7}\oplus\mathbb{Z}_{2}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(260.000000, 250.032931){\begin{minipage}[t]{50.000000pt}
$x=\frac{7+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(228.000000, 250.032931){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(243.000000, 230.032931){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle x, 3-\sqrtMinusDSymbol\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 3-\sqrtMinusDSymbol\right\rangle$ \\ $\mathbb{Z}^{20}\oplus$

$\mathbb{Z}_{4}^{2}\oplus\mathbb{Z}_{3}^{4}\oplus\mathbb{Z}_{9}^{4}\oplus\mathbb{Z}_{5}^{5}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(320.000000, 250.032931){\begin{minipage}[t]{50.000000pt}
$x=\frac{9+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(288.000000, 250.032931){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(303.000000, 230.032931){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ \medskip \scalebox{1.2}{\phantom{$\big\vert$}$\cap$\phantom{$\big\vert$}} $~\myOverline{\left\langle \frac{5+\sqrtMinusDSymbol}{2}, \frac{9-\sqrtMinusDSymbol}{2}\right\rangle}~$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 5-\sqrtMinusDSymbol\right\rangle$ \\ \medskip \scalebox{1.2}{\phantom{$\big\vert$}$\cap$\phantom{$\big\vert$}} $~\myOverline{\left\langle \frac{5+\sqrtMinusDSymbol}{2}, \frac{9-\sqrtMinusDSymbol}{2}\right\rangle}~$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(380.000000, 250.032931){\begin{minipage}[t]{50.000000pt}
$x=\frac{11+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(348.000000, 250.032931){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(363.000000, 230.032931){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle x, \frac{5-3 \sqrtMinusDSymbol}{2}\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{5-3 \sqrtMinusDSymbol}{2}\right\rangle$ \\ $\mathbb{Z}_{2}^{72}\oplus\mathbb{Z}_{4}^{60}\oplus\mathbb{Z}_{3}^{36}\oplus\mathbb{Z}_{5}\oplus\mathbb{Z}_{25}^{18}\oplus\mathbb{Z}_{7}^{19}\oplus\mathbb{Z}_{19}^{36}\oplus\mathbb{Z}_{271}^{18}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(18.000000, 93.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(18.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(18.000000, 69.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(105.000000,445.065862){\vector(-1,-2){28}}\put(101.000000,453.065862){\begin{minipage}[t]{4.2cm}
$\frac{\homologyH_1(M_1)}{\imath_*(\homologyH_1(\partial M_1))}$ where $M_1=\frac{\mathbb{H}^3}{\Gamma_1(I)}$\end{minipage}
 }\thinlines
\qbezier(418.000000, 85.500000)(417.999998, 89.093860)(417.931122, 92.687060)
\qbezier(417.931122, 92.687060)(417.862242, 96.280260)(417.724513, 99.871480)
\qbezier(417.724513, 99.871480)(417.586780, 103.462699)(417.380249, 107.050620)
\qbezier(417.380249, 107.050620)(417.173714, 110.638541)(416.898456, 114.221844)
\qbezier(416.898456, 114.221844)(416.623195, 117.805147)(416.279312, 121.382517)
\qbezier(416.279312, 121.382517)(415.935426, 124.959886)(415.523044, 128.530008)
\qbezier(415.523044, 128.530008)(415.110659, 132.100130)(414.629930, 135.661692)
\qbezier(414.629930, 135.661692)(414.149197, 139.223255)(413.600297, 142.774950)
\qbezier(413.600297, 142.774950)(413.051394, 146.326645)(412.434524, 149.867167)
\qbezier(412.434524, 149.867167)(411.817652, 153.407690)(411.133040, 156.935740)
\qbezier(411.133040, 156.935740)(410.448425, 160.463789)(409.696322, 163.978070)
\qbezier(409.696322, 163.978070)(408.944216, 167.492350)(408.124898, 170.991571)
\qbezier(408.124898, 170.991571)(407.305577, 174.490792)(406.419346, 177.973667)
\qbezier(406.419346, 177.973667)(405.533111, 181.456542)(404.580291, 184.921793)
\qbezier(404.580291, 184.921793)(403.627468, 188.387043)(402.608410, 191.833397)
\qbezier(402.608410, 191.833397)(401.589349, 195.279749)(400.504427, 198.705938)
\qbezier(400.504427, 198.705938)(399.419502, 202.132127)(398.269115, 205.536894)
\qbezier(398.269115, 205.536894)(397.118725, 208.941660)(395.903295, 212.323754)
\qbezier(395.903295, 212.323754)(394.687862, 215.705847)(393.407835, 219.064025)
\qbezier(393.407835, 219.064025)(392.127806, 222.422203)(390.783654, 225.755232)
\qbezier(390.783654, 225.755232)(389.439499, 229.088260)(388.031714, 232.394916)
\qbezier(388.031714, 232.394916)(386.623927, 235.701570)(385.153027, 238.980638)
\qbezier(385.153027, 238.980638)(383.682124, 242.259704)(382.148650, 245.509979)
\qbezier(382.148650, 245.509979)(380.615173, 248.760252)(379.019687, 251.980540)
\qbezier(379.019687, 251.980540)(377.424198, 255.200827)(375.767287, 258.389945)
\qbezier(375.767287, 258.389945)(374.110372, 261.579062)(372.392644, 264.735838)
\qbezier(372.392644, 264.735838)(370.674914, 267.892614)(368.897000, 271.015890)
\qbezier(368.897000, 271.015890)(367.119084, 274.139164)(365.281637, 277.227792)
\qbezier(365.281637, 277.227792)(363.444188, 280.316418)(361.547885, 283.369263)
\qbezier(361.547885, 283.369263)(359.651578, 286.422106)(357.697113, 289.438047)
\qbezier(357.697113, 289.438047)(355.742646, 292.453985)(353.730738, 295.431914)
\qbezier(353.730738, 295.431914)(351.718828, 298.409840)(349.650216, 301.348662)
\qbezier(349.650216, 301.348662)(347.581602, 304.287482)(345.457046, 307.186119)
\qbezier(345.457046, 307.186119)(343.332488, 310.084753)(341.152769, 312.942139)
\qbezier(341.152769, 312.942139)(338.973047, 315.799523)(336.738965, 318.614609)
\qbezier(336.738965, 318.614609)(334.504880, 321.429692)(332.217256, 324.201443)
\qbezier(332.217256, 324.201443)(329.929629, 326.973193)(327.589303, 329.700591)
\qbezier(327.589303, 329.700591)(325.248974, 332.427988)(322.856806, 335.110032)
\qbezier(322.856806, 335.110032)(320.464636, 337.792074)(318.021504, 340.427779)
\qbezier(318.021504, 340.427779)(315.578370, 343.063481)(313.085173, 345.651878)
\qbezier(313.085173, 345.651878)(310.591973, 348.240272)(308.049626, 350.780410)
\qbezier(308.049626, 350.780410)(305.507276, 353.320545)(302.916713, 355.811491)
\qbezier(302.916713, 355.811491)(300.326148, 358.302435)(297.688320, 360.743274)
\qbezier(297.688320, 360.743274)(295.050490, 363.184110)(292.366367, 365.573946)
\qbezier(292.366367, 365.573946)(289.682242, 367.963779)(286.952809, 370.301732)
\qbezier(286.952809, 370.301732)(284.223375, 372.639684)(281.449636, 374.924897)
\qbezier(281.449636, 374.924897)(278.675894, 377.210109)(275.858868, 379.441742)
\qbezier(275.858868, 379.441742)(273.041839, 381.673373)(270.182559, 383.850608)
\qbezier(270.182559, 383.850608)(267.323277, 386.027839)(264.422794, 388.149874)
\qbezier(264.422794, 388.149874)(261.522310, 390.271906)(258.581691, 392.337962)
\qbezier(258.581691, 392.337962)(255.641069, 394.404015)(252.661393, 396.413333)
\qbezier(252.661393, 396.413333)(249.681715, 398.422648)(246.664076, 400.374490)
\qbezier(246.664076, 400.374490)(243.646435, 402.326329)(240.591943, 404.219978)
\qbezier(240.591943, 404.219978)(237.537449, 406.113624)(234.447225, 407.948384)
\qbezier(234.447225, 407.948384)(231.356999, 409.783141)(228.232178, 411.558338)
\qbezier(228.232178, 411.558338)(225.107356, 413.333533)(221.949087, 415.048516)
\qbezier(221.949087, 415.048516)(218.790816, 416.763496)(215.600259, 418.417633)
\qbezier(215.600259, 418.417633)(212.409700, 420.071769)(209.188026, 421.664454)
\qbezier(209.188026, 421.664454)(205.966350, 423.257137)(202.714744, 424.787784)
\qbezier(202.714744, 424.787784)(199.463136, 426.318429)(196.182790, 427.786478)\thicklines
\put(43.000000,3.000000){\line(0,1){8.000000}}
\put(18.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
0\end{center}
\end{minipage}
}
\put(103.000000,3.000000){\line(0,1){8.000000}}
\put(78.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
1\end{center}
\end{minipage}
}
\put(163.000000,3.000000){\line(0,1){8.000000}}
\put(138.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
2\end{center}
\end{minipage}
}
\put(223.000000,3.000000){\line(0,1){8.000000}}
\put(198.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
3\end{center}
\end{minipage}
}
\put(283.000000,3.000000){\line(0,1){8.000000}}
\put(258.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
4\end{center}
\end{minipage}
}
\put(343.000000,3.000000){\line(0,1){8.000000}}
\put(318.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
5\end{center}
\end{minipage}
}
\put(403.000000,3.000000){\line(0,1){8.000000}}
\put(378.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
6\end{center}
\end{minipage}
}
\put(27.000000,85.500000){\line(1,0){8.000000}}
\put(-12.000000,83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(27.000000,419.565862){\line(1,0){8.000000}}
\put(-12.000000,417.065862){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\sqrt{31}$\end{center}
\end{minipage}
}
\put(27.000000,252.532931){\line(1,0){8.000000}}
\put(-12.000000,250.032931){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\frac{\sqrt{31}}{2}$\end{center}
\end{minipage}
}
\end{picture}

==> overviewFiguresHigher_gen/discriminant39.tex <==
%%% This file is AUTO-GENERATED by utilGenerateOverviewFigure.py
%%%
%%% DO NOT EDIT THIS FILE BY HAND
\setlength{\unitlength}{1pt}
\begin{picture}(480,500)\put(110.000000, 117.000000){\begin{minipage}[t]{50.000000pt}
$x=1$
\end{minipage}
}
\put(78.000000, 117.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(93.000000, 97.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ orbifold\end{center} \end{minipage}\\ } \\\end{minipage}}\put(170.000000, 117.000000){\begin{minipage}[t]{50.000000pt}
$x=2$
\end{minipage}
}
\put(138.000000, 117.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(153.000000, 97.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{10}\oplus\mathbb{Z}_{2}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{1+\sqrtMinusDSymbol}{2}\right\rangle$ \\ $\mathbb{Z}_{3}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(230.000000, 117.000000){\begin{minipage}[t]{50.000000pt}
$x=3$
\end{minipage}
}
\put(198.000000, 117.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(213.000000, 97.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{73}\oplus\mathbb{Z}_{3}^{10}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{3+\sqrtMinusDSymbol}{2}\right\rangle$ \\ orbifold\end{center} \end{minipage}\\ } \\\end{minipage}}\put(290.000000, 117.000000){\begin{minipage}[t]{50.000000pt}
$x=4$
\end{minipage}
}
\put(258.000000, 117.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(273.000000, 97.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 1+\sqrtMinusDSymbol\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(350.000000, 117.000000){\begin{minipage}[t]{50.000000pt}
$x=5$
\end{minipage}
}
\put(318.000000, 117.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(333.000000, 97.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle \frac{1+\sqrtMinusDSymbol}{2}, 5\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(410.000000, 117.000000){\begin{minipage}[t]{50.000000pt}
$x=6$
\end{minipage}
}
\put(378.000000, 117.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(393.000000, 97.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 3+\sqrtMinusDSymbol\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{3+3 \sqrtMinusDSymbol}{2}\right\rangle$ \\ $\subset\left\langle 3\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(80.000000, 304.349940){\begin{minipage}[t]{50.000000pt}
$x=\frac{1+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(48.000000, 304.349940){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(63.000000, 284.349940){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle x, 5\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 5\right\rangle$ \\ $\mathbb{Z}^{4}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(140.000000, 304.349940){\begin{minipage}[t]{50.000000pt}
$x=\frac{3+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(108.000000, 304.349940){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(123.000000, 284.349940){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle x, \frac{9-\sqrtMinusDSymbol}{2}\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 4\right\rangle$ \\ $\mathbb{Z}_{3}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{9-\sqrtMinusDSymbol}{2}\right\rangle$ \\ $\mathbb{Z}^{17}\oplus\mathbb{Z}_{2}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(200.000000, 304.349940){\begin{minipage}[t]{50.000000pt}
$x=\frac{5+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(168.000000, 304.349940){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(183.000000, 284.349940){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle x, \frac{11-\sqrtMinusDSymbol}{2}\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{11-\sqrtMinusDSymbol}{2}\right\rangle$ \\ $\mathbb{Z}_{3}^{7}\oplus\mathbb{Z}_{5}^{6}\oplus\mathbb{Z}_{11}^{8}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(260.000000, 304.349940){\begin{minipage}[t]{50.000000pt}
$x=\frac{7+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(228.000000, 304.349940){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(243.000000, 284.349940){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle x, 4-\sqrtMinusDSymbol\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 4-\sqrtMinusDSymbol\right\rangle$ \\ $\mathbb{Z}_{16}^{10}\oplus\mathbb{Z}_{3}^{10}\oplus\mathbb{Z}_{5}^{30}\oplus\mathbb{Z}_{11}^{12}\oplus\mathbb{Z}_{121}^{5}\oplus\mathbb{Z}_{13}^{11}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(320.000000, 304.349940){\begin{minipage}[t]{50.000000pt}
$x=\frac{9+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(288.000000, 304.349940){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(303.000000, 284.349940){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset~\myOverline{\left\langle \frac{1+\sqrtMinusDSymbol}{2}, 5\right\rangle}~$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 1-\sqrtMinusDSymbol\right\rangle$ \\ $\subset~\myOverline{\left\langle \frac{1+\sqrtMinusDSymbol}{2}, 5\right\rangle}~$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 6-\sqrtMinusDSymbol\right\rangle$ \\ $\subset~\myOverline{\left\langle \frac{1+\sqrtMinusDSymbol}{2}, 5\right\rangle}~$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(18.000000, 127.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(18.000000, 117.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(18.000000, 103.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\thinlines
\qbezier(418.000000, 119.500000)(417.999994, 124.409019)(417.871497, 129.316356)
\qbezier(417.871497, 129.316356)(417.742988, 134.223692)(417.486076, 139.125984)
\qbezier(417.486076, 139.125984)(417.229152, 144.028274)(416.844000, 148.922161)
\qbezier(416.844000, 148.922161)(416.458837, 153.816046)(415.945711, 158.698174)
\qbezier(415.945711, 158.698174)(415.432573, 163.580300)(414.791823, 168.447322)
\qbezier(414.791823, 168.447322)(414.151062, 173.314343)(413.383128, 178.162924)
\qbezier(413.383128, 178.162924)(412.615183, 183.011504)(411.720590, 187.838322)
\qbezier(411.720590, 187.838322)(410.825987, 192.665138)(409.805350, 197.466884)
\qbezier(409.805350, 197.466884)(408.784702, 202.268628)(407.638720, 207.042011)
\qbezier(407.638720, 207.042011)(406.492727, 211.815392)(405.222185, 216.557142)
\qbezier(405.222185, 216.557142)(403.951632, 221.298889)(402.557401, 226.005754)
\qbezier(402.557401, 226.005754)(401.163159, 230.712617)(399.646194, 235.381373)
\qbezier(399.646194, 235.381373)(398.129218, 240.050126)(396.490559, 244.677572)
\qbezier(396.490559, 244.677572)(394.851890, 249.305015)(393.092660, 253.887981)
\qbezier(393.092660, 253.887981)(391.333420, 258.470943)(389.454825, 263.006287)
\qbezier(389.454825, 263.006287)(387.576219, 267.541627)(385.579547, 272.026241)
\qbezier(385.579547, 272.026241)(383.582864, 276.510851)(381.469482, 280.941661)
\qbezier(381.469482, 280.941661)(379.356090, 285.372467)(377.127447, 289.746437)
\qbezier(377.127447, 289.746437)(374.898794, 294.120403)(372.556417, 298.434535)
\qbezier(372.556417, 298.434535)(370.214031, 302.748662)(367.759526, 307.000000)
\qbezier(367.759526, 307.000000)(365.305012, 311.251332)(362.740062, 315.436962)
\qbezier(362.740062, 315.436962)(360.175102, 319.622586)(357.501463, 323.739638)
\qbezier(357.501463, 323.739638)(354.827815, 327.856685)(352.047321, 331.902339)
\qbezier(352.047321, 331.902339)(349.266817, 335.947987)(346.381373, 339.919470)
\qbezier(346.381373, 339.919470)(343.495920, 343.890946)(340.507503, 347.785536)
\qbezier(340.507503, 347.785536)(337.519077, 351.680119)(334.429736, 355.495147)
\qbezier(334.429736, 355.495147)(331.340386, 359.310167)(328.152237, 363.043018)
\qbezier(328.152237, 363.043018)(324.964080, 366.775862)(321.679310, 370.423977)
\qbezier(321.679310, 370.423977)(318.394531, 374.072086)(315.015389, 377.632966)
\qbezier(315.015389, 377.632966)(311.636240, 381.193839)(308.165043, 384.665043)
\qbezier(308.165043, 384.665043)(304.693839, 388.136240)(301.132966, 391.515389)
\qbezier(301.132966, 391.515389)(297.572086, 394.894531)(293.923977, 398.179310)
\qbezier(293.923977, 398.179310)(290.275862, 401.464080)(286.543018, 404.652237)
\qbezier(286.543018, 404.652237)(282.810167, 407.840386)(278.995147, 410.929736)
\qbezier(278.995147, 410.929736)(275.180119, 414.019077)(271.285536, 417.007503)
\qbezier(271.285536, 417.007503)(267.390946, 419.995920)(263.419470, 422.881373)
\qbezier(263.419470, 422.881373)(259.447987, 425.766817)(255.402339, 428.547321)
\qbezier(255.402339, 428.547321)(251.356685, 431.327815)(247.239638, 434.001463)
\qbezier(247.239638, 434.001463)(243.122586, 436.675102)(238.936962, 439.240062)
\qbezier(238.936962, 439.240062)(234.751332, 441.805012)(230.500000, 444.259526)
\qbezier(230.500000, 444.259526)(226.248662, 446.714031)(221.934535, 449.056417)
\qbezier(221.934535, 449.056417)(217.620403, 451.398794)(213.246437, 453.627447)
\qbezier(213.246437, 453.627447)(208.872467, 455.856090)(204.441661, 457.969482)
\qbezier(204.441661, 457.969482)(200.010851, 460.082864)(195.526241, 462.079547)
\qbezier(195.526241, 462.079547)(191.041627, 464.076219)(186.506287, 465.954825)
\qbezier(186.506287, 465.954825)(181.970943, 467.833420)(177.387981, 469.592660)
\qbezier(177.387981, 469.592660)(172.805015, 471.351890)(168.177572, 472.990559)
\qbezier(168.177572, 472.990559)(163.550126, 474.629218)(158.881373, 476.146194)
\qbezier(158.881373, 476.146194)(154.212617, 477.663159)(149.505754, 479.057401)
\qbezier(149.505754, 479.057401)(144.798889, 480.451632)(140.057142, 481.722185)
\qbezier(140.057142, 481.722185)(135.315392, 482.992727)(130.542011, 484.138720)
\qbezier(130.542011, 484.138720)(125.768628, 485.284702)(120.966884, 486.305350)
\qbezier(120.966884, 486.305350)(116.165138, 487.325987)(111.338322, 488.220590)
\qbezier(111.338322, 488.220590)(106.511504, 489.115183)(101.662924, 489.883128)
\qbezier(101.662924, 489.883128)(96.814343, 490.651062)(91.947322, 491.291823)
\qbezier(91.947322, 491.291823)(87.080300, 491.932573)(82.198174, 492.445711)
\qbezier(82.198174, 492.445711)(77.316046, 492.958837)(72.422161, 493.344000)
\qbezier(72.422161, 493.344000)(67.528274, 493.729152)(62.625984, 493.986076)
\qbezier(62.625984, 493.986076)(57.723692, 494.242988)(52.816356, 494.371497)
\qbezier(52.816356, 494.371497)(47.909019, 494.499994)(43.000000, 494.500000)\thicklines
\put(43.000000,5.000000){\line(0,1){8.000000}}
\put(18.000000,-3.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
0\end{center}
\end{minipage}
}
\put(103.000000,5.000000){\line(0,1){8.000000}}
\put(78.000000,-3.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
1\end{center}
\end{minipage}
}
\put(163.000000,5.000000){\line(0,1){8.000000}}
\put(138.000000,-3.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
2\end{center}
\end{minipage}
}
\put(223.000000,5.000000){\line(0,1){8.000000}}
\put(198.000000,-3.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
3\end{center}
\end{minipage}
}
\put(283.000000,5.000000){\line(0,1){8.000000}}
\put(258.000000,-3.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
4\end{center}
\end{minipage}
}
\put(343.000000,5.000000){\line(0,1){8.000000}}
\put(318.000000,-3.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
5\end{center}
\end{minipage}
}
\put(403.000000,5.000000){\line(0,1){8.000000}}
\put(378.000000,-3.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
6\end{center}
\end{minipage}
}
\put(27.000000,119.500000){\line(1,0){8.000000}}
\put(-12.000000,117.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(27.000000,494.199880){\line(1,0){8.000000}}
\put(-12.000000,491.699880){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\sqrt{39}$\end{center}
\end{minipage}
}
\put(27.000000,306.849940){\line(1,0){8.000000}}
\put(-12.000000,304.349940){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\frac{\sqrt{39}}{2}$\end{center}
\end{minipage}
}
\end{picture}

==> overviewFiguresHigher_gen/discriminant47.tex <==
%%% This file is AUTO-GENERATED by utilGenerateOverviewFigure.py
%%%
%%% DO NOT EDIT THIS FILE BY HAND
\setlength{\unitlength}{1pt}
\begin{picture}(480,475)\put(110.000000, 122.000000){\begin{minipage}[t]{50.000000pt}
$x=1$
\end{minipage}
}
\put(78.000000, 122.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(93.000000, 102.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ orbifold\end{center} \end{minipage}\\ } \\\end{minipage}}\put(170.000000, 122.000000){\begin{minipage}[t]{50.000000pt}
$x=2$
\end{minipage}
}
\put(138.000000, 122.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(153.000000, 102.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{6}\oplus$

$\mathbb{Z}_{2}^{2}\oplus\mathbb{Z}_{3}^{4}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{1+\sqrtMinusDSymbol}{2}\right\rangle$ \\ {\bf 15-Link}\end{center} \end{minipage}\\ } \\\end{minipage}}\put(230.000000, 122.000000){\begin{minipage}[t]{50.000000pt}
$x=3$
\end{minipage}
}
\put(198.000000, 122.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(213.000000, 102.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{67}\oplus$

$\mathbb{Z}_{3}^{8}\oplus\mathbb{Z}_{5}^{16}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{1+\sqrtMinusDSymbol}{2}\right\rangle$ \\ {\bf 20-Link}\end{center} \end{minipage}\\ } \\\end{minipage}}\put(290.000000, 122.000000){\begin{minipage}[t]{50.000000pt}
$x=4$
\end{minipage}
}
\put(258.000000, 122.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(273.000000, 102.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 1+\sqrtMinusDSymbol\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(350.000000, 122.000000){\begin{minipage}[t]{50.000000pt}
$x=5$
\end{minipage}
}
\put(318.000000, 122.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(333.000000, 102.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\frac{\mathbb{H}^3}{\Gamma_1\!\left(\left\langle x\right\rangle\right)}$\\ \medskip$\mathbb{Z}^{58}\oplus$

$\mathbb{Z}_{2}^{16}\oplus\mathbb{Z}_{4}^{2}\oplus\mathbb{Z}_{3}^{8}\oplus\mathbb{Z}_{5}^{18}\oplus\mathbb{Z}_{11}^{4}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(410.000000, 122.000000){\begin{minipage}[t]{50.000000pt}
$x=6$
\end{minipage}
}
\put(378.000000, 122.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(393.000000, 102.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 1+\sqrtMinusDSymbol\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{3+3 \sqrtMinusDSymbol}{2}\right\rangle$ \\ $\subset\left\langle 3\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(80.000000, 327.669638){\begin{minipage}[t]{50.000000pt}
$x=\frac{1+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(48.000000, 327.669638){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(63.000000, 307.669638){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle x, 6\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 4\right\rangle$ \\ {\bf 30-Link}\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 6\right\rangle$ \\ $\mathbb{Z}^{6}\oplus\mathbb{Z}_{2}^{2}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(140.000000, 327.669638){\begin{minipage}[t]{50.000000pt}
$x=\frac{3+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(108.000000, 327.669638){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(123.000000, 307.669638){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle x, \frac{11-\sqrtMinusDSymbol}{2}\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{11-\sqrtMinusDSymbol}{2}\right\rangle$ \\ $\mathbb{Z}_{41}^{6}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(200.000000, 327.669638){\begin{minipage}[t]{50.000000pt}
$x=\frac{5+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(168.000000, 327.669638){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(183.000000, 307.669638){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle x, \frac{13-\sqrtMinusDSymbol}{2}\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{7-\sqrtMinusDSymbol}{2}\right\rangle$ \\ $\mathbb{Z}_{4}^{2}\oplus\mathbb{Z}_{5}^{6}\oplus\mathbb{Z}_{7}^{3}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{13-\sqrtMinusDSymbol}{2}\right\rangle$ \\ $\mathbb{Z}_{2}^{32}\oplus\mathbb{Z}_{3}^{2}\oplus\mathbb{Z}_{9}^{6}\oplus\mathbb{Z}_{25}^{6}\oplus\mathbb{Z}_{7}^{8}\oplus\mathbb{Z}_{37}^{6}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(260.000000, 327.669638){\begin{minipage}[t]{50.000000pt}
$x=\frac{7+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(228.000000, 327.669638){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(243.000000, 307.669638){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle x, \frac{9-\sqrtMinusDSymbol}{2}\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{9-\sqrtMinusDSymbol}{2}\right\rangle$ \\ $\mathbb{Z}_{2}^{2}\oplus\mathbb{Z}_{16}^{4}\oplus\mathbb{Z}_{3}^{18}\oplus\mathbb{Z}_{5}^{8}\oplus\mathbb{Z}_{7}^{6}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 5-\sqrtMinusDSymbol\right\rangle$ \\ \medskip \scalebox{1.2}{\phantom{$\big\vert$}$\cap$\phantom{$\big\vert$}} $~\myOverline{\left\langle \frac{5+\sqrtMinusDSymbol}{2}, \frac{7-\sqrtMinusDSymbol}{2}\right\rangle}~$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(320.000000, 327.669638){\begin{minipage}[t]{50.000000pt}
$x=\frac{9+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(288.000000, 327.669638){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(303.000000, 307.669638){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ \medskip \scalebox{1.2}{\phantom{$\big\vert$}$\cap$\phantom{$\big\vert$}} $~\myOverline{\left\langle \frac{7+\sqrtMinusDSymbol}{2}, \frac{9-\sqrtMinusDSymbol}{2}\right\rangle}~$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 7-\sqrtMinusDSymbol\right\rangle$ \\ \medskip \scalebox{1.2}{\phantom{$\big\vert$}$\cap$\phantom{$\big\vert$}} $~\myOverline{\left\langle \frac{7+\sqrtMinusDSymbol}{2}, \frac{9-\sqrtMinusDSymbol}{2}\right\rangle}~$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(18.000000, 132.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(18.000000, 122.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(18.000000, 108.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\thinlines
\qbezier(418.000000, 124.500000)(417.999998, 128.250125)(417.925002, 131.999500)
\qbezier(417.925002, 131.999500)(417.850003, 135.748875)(417.700040, 139.496000)
\qbezier(417.700040, 139.496000)(417.550073, 143.243126)(417.325202, 146.986502)
\qbezier(417.325202, 146.986502)(417.100328, 150.729879)(416.800640, 154.468010)
\qbezier(416.800640, 154.468010)(416.500948, 158.206141)(416.126562, 161.937531)
\qbezier(416.126562, 161.937531)(415.752172, 165.668921)(415.303238, 169.392078)
\qbezier(415.303238, 169.392078)(414.854301, 173.115234)(414.330999, 176.828668)
\qbezier(414.330999, 176.828668)(413.807693, 180.542101)(413.210231, 184.244327)
\qbezier(413.210231, 184.244327)(412.612766, 187.946553)(411.941385, 191.636090)
\qbezier(411.941385, 191.636090)(411.270000, 195.325627)(410.524967, 199.000999)
\qbezier(410.524967, 199.000999)(409.779930, 202.676371)(408.961543, 206.336109)
\qbezier(408.961543, 206.336109)(408.143153, 209.995846)(407.251741, 213.638485)
\qbezier(407.251741, 213.638485)(406.360324, 217.281123)(405.396242, 220.905207)
\qbezier(405.396242, 220.905207)(404.432156, 224.529290)(403.395789, 228.133368)
\qbezier(403.395789, 228.133368)(402.359419, 231.737446)(401.251183, 235.320077)
\qbezier(401.251183, 235.320077)(400.142944, 238.902708)(398.963282, 242.462460)
\qbezier(398.963282, 242.462460)(397.783616, 246.022211)(396.533000, 249.557660)
\qbezier(396.533000, 249.557660)(395.282380, 253.093107)(393.961309, 256.602837)
\qbezier(393.961309, 256.602837)(392.640235, 260.112567)(391.249238, 263.595176)
\qbezier(391.249238, 263.595176)(389.858238, 267.077784)(388.397873, 270.531878)
\qbezier(388.397873, 270.531878)(386.937504, 273.985971)(385.408353, 277.410170)
\qbezier(385.408353, 277.410170)(383.879198, 280.834367)(382.281874, 284.227299)
\qbezier(382.281874, 284.227299)(380.684546, 287.620230)(379.019687, 290.980540)
\qbezier(379.019687, 290.980540)(377.354824, 294.340848)(375.623096, 297.667191)
\qbezier(375.623096, 297.667191)(373.891365, 300.993532)(372.093461, 304.284577)
\qbezier(372.093461, 304.284577)(370.295553, 307.575620)(368.432192, 310.830052)
\qbezier(368.432192, 310.830052)(366.568828, 314.084481)(364.640756, 317.300997)
\qbezier(364.640756, 317.300997)(362.712680, 320.517511)(360.720667, 323.694824)
\qbezier(360.720667, 323.694824)(358.728650, 326.872136)(356.673494, 330.008976)
\qbezier(356.673494, 330.008976)(354.618334, 333.145815)(352.500856, 336.240928)
\qbezier(352.500856, 336.240928)(350.383374, 339.336038)(348.204421, 342.388185)
\qbezier(348.204421, 342.388185)(346.025465, 345.440330)(343.785909, 348.448291)
\qbezier(343.785909, 348.448291)(341.546350, 351.456249)(339.247087, 354.418819)
\qbezier(339.247087, 354.418819)(336.947821, 357.381388)(334.589770, 360.297384)
\qbezier(334.589770, 360.297384)(332.231716, 363.213378)(329.815820, 366.081633)
\qbezier(329.815820, 366.081633)(327.399922, 368.949885)(324.927148, 371.769252)
\qbezier(324.927148, 371.769252)(322.454372, 374.588616)(319.925710, 377.357967)
\qbezier(319.925710, 377.357967)(317.397044, 380.127315)(314.813504, 382.845542)
\qbezier(314.813504, 382.845542)(312.229961, 385.563766)(309.592577, 388.229782)
\qbezier(309.592577, 388.229782)(306.955190, 390.895796)(304.265016, 393.508534)
\qbezier(304.265016, 393.508534)(301.574840, 396.121270)(298.832953, 398.679686)
\qbezier(298.832953, 398.679686)(296.091063, 401.238100)(293.298560, 403.741170)
\qbezier(293.298560, 403.741170)(290.506054, 406.244238)(287.664051, 408.690961)
\qbezier(287.664051, 408.690961)(284.822045, 411.137682)(281.931679, 413.527080)
\qbezier(281.931679, 413.527080)(279.041311, 415.916475)(276.103738, 418.247591)
\qbezier(276.103738, 418.247591)(273.166163, 420.578705)(270.182559, 422.850608)
\qbezier(270.182559, 422.850608)(267.198952, 425.122507)(264.170509, 427.334288)
\qbezier(264.170509, 427.334288)(261.142064, 429.546065)(258.069995, 431.696838)
\qbezier(258.069995, 431.696838)(254.997923, 433.847608)(251.883455, 435.936514)
\qbezier(251.883455, 435.936514)(248.768985, 438.025417)(245.613365, 440.051619)
\qbezier(245.613365, 440.051619)(242.457742, 442.077819)(239.262232, 444.040508)
\qbezier(239.262232, 444.040508)(236.066719, 446.003194)(232.832596, 447.901585)
\qbezier(232.832596, 447.901585)(229.598472, 449.799973)(226.327031, 451.633306)
\qbezier(226.327031, 451.633306)(223.055588, 453.466636)(219.748137, 455.234178)
\qbezier(219.748137, 455.234178)(216.440684, 457.001716)(213.098546, 458.702760)
\qbezier(213.098546, 458.702760)(209.756406, 460.403801)(206.380917, 462.037666)
\qbezier(206.380917, 462.037666)(203.005427, 463.671528)(199.597939, 465.237561)
\qbezier(199.597939, 465.237561)(196.190449, 466.803591)(192.752324, 468.301166)
\qbezier(192.752324, 468.301166)(189.314197, 469.798737)(185.846809, 471.227255)
\qbezier(185.846809, 471.227255)(182.379420, 472.655769)(178.884158, 474.014657)\thicklines
\put(43.000000,5.000000){\line(0,1){8.000000}}
\put(18.000000,-3.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
0\end{center}
\end{minipage}
}
\put(103.000000,5.000000){\line(0,1){8.000000}}
\put(78.000000,-3.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
1\end{center}
\end{minipage}
}
\put(163.000000,5.000000){\line(0,1){8.000000}}
\put(138.000000,-3.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
2\end{center}
\end{minipage}
}
\put(223.000000,5.000000){\line(0,1){8.000000}}
\put(198.000000,-3.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
3\end{center}
\end{minipage}
}
\put(283.000000,5.000000){\line(0,1){8.000000}}
\put(258.000000,-3.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
4\end{center}
\end{minipage}
}
\put(343.000000,5.000000){\line(0,1){8.000000}}
\put(318.000000,-3.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
5\end{center}
\end{minipage}
}
\put(403.000000,5.000000){\line(0,1){8.000000}}
\put(378.000000,-3.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
6\end{center}
\end{minipage}
}
\put(27.000000,124.500000){\line(1,0){8.000000}}
\put(-12.000000,122.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(27.000000,330.169638){\line(1,0){8.000000}}
\put(-12.000000,327.669638){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\frac{\sqrt{47}}{2}$\end{center}
\end{minipage}
}
\end{picture}

==> overviewFiguresHigher_gen/discriminant5.tex <==
%%% This file is AUTO-GENERATED by utilGenerateOverviewFigure.py
%%%
%%% DO NOT EDIT THIS FILE BY HAND
\setlength{\unitlength}{1pt}
\begin{picture}(480,470)\put(110.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=1$
\end{minipage}
}
\put(78.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(93.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ orbifold\end{center} \end{minipage}\\ } \\\end{minipage}}\put(170.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=2$
\end{minipage}
}
\put(138.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(153.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{5}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 1+\sqrtMinusDSymbol\right\rangle$ \\ orbifold\end{center} \end{minipage}\\ } \\\end{minipage}}\put(230.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=3$
\end{minipage}
}
\put(198.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(213.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{31}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(290.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=4$
\end{minipage}
}
\put(258.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(273.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 2+2 \sqrtMinusDSymbol\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(350.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=5$
\end{minipage}
}
\put(318.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(333.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle \sqrtMinusDSymbol\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(410.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=6$
\end{minipage}
}
\put(378.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(393.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle 3\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 3+3 \sqrtMinusDSymbol\right\rangle$ \\ $\subset\left\langle 3\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(50.000000, 217.164079){\begin{minipage}[t]{50.000000pt}
$x=\sqrtMinusDSymbol$
\end{minipage}
}
\put(18.000000, 217.164079){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(33.000000, 197.164079){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{10}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(110.000000, 217.164079){\begin{minipage}[t]{50.000000pt}
$x=1+\sqrtMinusDSymbol$
\end{minipage}
}
\put(78.000000, 217.164079){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(93.000000, 197.164079){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}_{2}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 3\right\rangle$ \\ {\bf 8-Link}\end{center} \end{minipage}\\ } \\\end{minipage}}\put(170.000000, 217.164079){\begin{minipage}[t]{50.000000pt}
$x=2+\sqrtMinusDSymbol$
\end{minipage}
}
\put(138.000000, 217.164079){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(153.000000, 197.164079){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}_{2}^{12}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(230.000000, 217.164079){\begin{minipage}[t]{50.000000pt}
$x=3+\sqrtMinusDSymbol$
\end{minipage}
}
\put(198.000000, 217.164079){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(213.000000, 197.164079){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{26}\oplus$

$\mathbb{Z}_{2}^{17}\oplus\mathbb{Z}_{4}^{2}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 1-2 \sqrtMinusDSymbol\right\rangle$ \\ $\mathbb{Z}_{3}^{6}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(290.000000, 217.164079){\begin{minipage}[t]{50.000000pt}
$x=4+\sqrtMinusDSymbol$
\end{minipage}
}
\put(258.000000, 217.164079){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(273.000000, 197.164079){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{28}\oplus$

$\mathbb{Z}_{2}^{16}\oplus\mathbb{Z}_{8}^{16}\oplus\mathbb{Z}_{3}^{18}\oplus\mathbb{Z}_{17}^{16}\oplus\mathbb{Z}_{41}^{18}\oplus\mathbb{Z}_{47}^{12}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(350.000000, 217.164079){\begin{minipage}[t]{50.000000pt}
$x=5+\sqrtMinusDSymbol$
\end{minipage}
}
\put(318.000000, 217.164079){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(333.000000, 197.164079){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle \sqrtMinusDSymbol\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 3 \sqrtMinusDSymbol\right\rangle$ \\ $\subset\left\langle \sqrtMinusDSymbol\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(50.000000, 351.328157){\begin{minipage}[t]{50.000000pt}
$x=2 \sqrtMinusDSymbol$
\end{minipage}
}
\put(18.000000, 351.328157){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(33.000000, 331.328157){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle \sqrtMinusDSymbol\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 5+\sqrtMinusDSymbol\right\rangle$ \\ $\subset\left\langle \sqrtMinusDSymbol\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(110.000000, 351.328157){\begin{minipage}[t]{50.000000pt}
$x=1+2 \sqrtMinusDSymbol$
\end{minipage}
}
\put(78.000000, 351.328157){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(93.000000, 331.328157){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{12}\oplus$

$\mathbb{Z}_{3}^{21}\oplus\mathbb{Z}_{5}^{18}\oplus\mathbb{Z}_{7}^{28}\oplus\mathbb{Z}_{17}^{12}\oplus\mathbb{Z}_{79}^{12}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(170.000000, 351.328157){\begin{minipage}[t]{50.000000pt}
$x=2+2 \sqrtMinusDSymbol$
\end{minipage}
}
\put(138.000000, 351.328157){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(153.000000, 331.328157){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 6\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(230.000000, 351.328157){\begin{minipage}[t]{50.000000pt}
$x=3+2 \sqrtMinusDSymbol$
\end{minipage}
}
\put(198.000000, 351.328157){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(213.000000, 331.328157){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{30}\oplus$

$\mathbb{Z}_{2}^{4}\oplus\mathbb{Z}_{4}^{86}\oplus\mathbb{Z}_{8}^{28}\oplus\mathbb{Z}_{3}^{28}\oplus\mathbb{Z}_{29}^{77}\oplus\mathbb{Z}_{841}^{11}\oplus\mathbb{Z}_{31}^{28}\oplus\mathbb{Z}_{59}^{56}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(290.000000, 351.328157){\begin{minipage}[t]{50.000000pt}
$x=4+2 \sqrtMinusDSymbol$
\end{minipage}
}
\put(258.000000, 351.328157){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(273.000000, 331.328157){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 3-3 \sqrtMinusDSymbol\right\rangle$ \\ $\mathbb{Z}^{6}\oplus$

$\mathbb{Z}_{2}^{37}\oplus\mathbb{Z}_{8}^{14}\oplus\mathbb{Z}_{16}^{12}\oplus\mathbb{Z}_{3}^{6}\oplus\mathbb{Z}_{9}^{3}\oplus\mathbb{Z}_{27}^{10}\oplus\mathbb{Z}_{81}^{3}\oplus\mathbb{Z}_{5}^{22}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(18.000000, 93.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(18.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(18.000000, 69.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\thicklines
\put(277.000000,434.410197){\vector(-1, -1){24}
}\put(280.000000,444.410197){\begin{minipage}{5cm} Points on or outside circle of radius $\sqrt{39}$ cannot yield link complements.\end{minipage}
}\put(365.000000,373.328157){\vector(-1,-1){32}}\put(333.000000,404.328157){\begin{minipage}[t]{4cm}
To see that $\langle 4+2\sqrtMinusDSymbol\rangle$ does not yield a link complement, apply Lemma~\ref{lemma:prinCongCoverDegree} to $\langle 4+2\sqrtMinusDSymbol\rangle \subset \langle 2\rangle.$\end{minipage}
 }\put(373.000000,281.328157){\vector(-1,0){40}}\put(379.000000,294.328157){\begin{minipage}[t]{1cm}
$$\frac{\homologyH_1(M)}{\imath_*(\homologyH_1(\partial M))}$$
\end{minipage}
 }\thinlines
\qbezier(418.000000, 85.500000)(417.999994, 90.409019)(417.871497, 95.316356)
\qbezier(417.871497, 95.316356)(417.742988, 100.223692)(417.486076, 105.125984)
\qbezier(417.486076, 105.125984)(417.229152, 110.028274)(416.844000, 114.922161)
\qbezier(416.844000, 114.922161)(416.458837, 119.816046)(415.945711, 124.698174)
\qbezier(415.945711, 124.698174)(415.432573, 129.580300)(414.791823, 134.447322)
\qbezier(414.791823, 134.447322)(414.151062, 139.314343)(413.383128, 144.162924)
\qbezier(413.383128, 144.162924)(412.615183, 149.011504)(411.720590, 153.838322)
\qbezier(411.720590, 153.838322)(410.825987, 158.665138)(409.805350, 163.466884)
\qbezier(409.805350, 163.466884)(408.784702, 168.268628)(407.638720, 173.042011)
\qbezier(407.638720, 173.042011)(406.492727, 177.815392)(405.222185, 182.557142)
\qbezier(405.222185, 182.557142)(403.951632, 187.298889)(402.557401, 192.005754)
\qbezier(402.557401, 192.005754)(401.163159, 196.712617)(399.646194, 201.381373)
\qbezier(399.646194, 201.381373)(398.129218, 206.050126)(396.490559, 210.677572)
\qbezier(396.490559, 210.677572)(394.851890, 215.305015)(393.092660, 219.887981)
\qbezier(393.092660, 219.887981)(391.333420, 224.470943)(389.454825, 229.006287)
\qbezier(389.454825, 229.006287)(387.576219, 233.541627)(385.579547, 238.026241)
\qbezier(385.579547, 238.026241)(383.582864, 242.510851)(381.469482, 246.941661)
\qbezier(381.469482, 246.941661)(379.356090, 251.372467)(377.127447, 255.746437)
\qbezier(377.127447, 255.746437)(374.898794, 260.120403)(372.556417, 264.434535)
\qbezier(372.556417, 264.434535)(370.214031, 268.748662)(367.759526, 273.000000)
\qbezier(367.759526, 273.000000)(365.305012, 277.251332)(362.740062, 281.436962)
\qbezier(362.740062, 281.436962)(360.175102, 285.622586)(357.501463, 289.739638)
\qbezier(357.501463, 289.739638)(354.827815, 293.856685)(352.047321, 297.902339)
\qbezier(352.047321, 297.902339)(349.266817, 301.947987)(346.381373, 305.919470)
\qbezier(346.381373, 305.919470)(343.495920, 309.890946)(340.507503, 313.785536)
\qbezier(340.507503, 313.785536)(337.519077, 317.680119)(334.429736, 321.495147)
\qbezier(334.429736, 321.495147)(331.340386, 325.310167)(328.152237, 329.043018)
\qbezier(328.152237, 329.043018)(324.964080, 332.775862)(321.679310, 336.423977)
\qbezier(321.679310, 336.423977)(318.394531, 340.072086)(315.015389, 343.632966)
\qbezier(315.015389, 343.632966)(311.636240, 347.193839)(308.165043, 350.665043)
\qbezier(308.165043, 350.665043)(304.693839, 354.136240)(301.132966, 357.515389)
\qbezier(301.132966, 357.515389)(297.572086, 360.894531)(293.923977, 364.179310)
\qbezier(293.923977, 364.179310)(290.275862, 367.464080)(286.543018, 370.652237)
\qbezier(286.543018, 370.652237)(282.810167, 373.840386)(278.995147, 376.929736)
\qbezier(278.995147, 376.929736)(275.180119, 380.019077)(271.285536, 383.007503)
\qbezier(271.285536, 383.007503)(267.390946, 385.995920)(263.419470, 388.881373)
\qbezier(263.419470, 388.881373)(259.447987, 391.766817)(255.402339, 394.547321)
\qbezier(255.402339, 394.547321)(251.356685, 397.327815)(247.239638, 400.001463)
\qbezier(247.239638, 400.001463)(243.122586, 402.675102)(238.936962, 405.240062)
\qbezier(238.936962, 405.240062)(234.751332, 407.805012)(230.500000, 410.259526)
\qbezier(230.500000, 410.259526)(226.248662, 412.714031)(221.934535, 415.056417)
\qbezier(221.934535, 415.056417)(217.620403, 417.398794)(213.246437, 419.627447)
\qbezier(213.246437, 419.627447)(208.872467, 421.856090)(204.441661, 423.969482)
\qbezier(204.441661, 423.969482)(200.010851, 426.082864)(195.526241, 428.079547)
\qbezier(195.526241, 428.079547)(191.041627, 430.076219)(186.506287, 431.954825)
\qbezier(186.506287, 431.954825)(181.970943, 433.833420)(177.387981, 435.592660)
\qbezier(177.387981, 435.592660)(172.805015, 437.351890)(168.177572, 438.990559)
\qbezier(168.177572, 438.990559)(163.550126, 440.629218)(158.881373, 442.146194)
\qbezier(158.881373, 442.146194)(154.212617, 443.663159)(149.505754, 445.057401)
\qbezier(149.505754, 445.057401)(144.798889, 446.451632)(140.057142, 447.722185)
\qbezier(140.057142, 447.722185)(135.315392, 448.992727)(130.542011, 450.138720)
\qbezier(130.542011, 450.138720)(125.768628, 451.284702)(120.966884, 452.305350)
\qbezier(120.966884, 452.305350)(116.165138, 453.325987)(111.338322, 454.220590)
\qbezier(111.338322, 454.220590)(106.511504, 455.115183)(101.662924, 455.883128)
\qbezier(101.662924, 455.883128)(96.814343, 456.651062)(91.947322, 457.291823)
\qbezier(91.947322, 457.291823)(87.080300, 457.932573)(82.198174, 458.445711)
\qbezier(82.198174, 458.445711)(77.316046, 458.958837)(72.422161, 459.344000)
\qbezier(72.422161, 459.344000)(67.528274, 459.729152)(62.625984, 459.986076)
\qbezier(62.625984, 459.986076)(57.723692, 460.242988)(52.816356, 460.371497)
\qbezier(52.816356, 460.371497)(47.909019, 460.499994)(43.000000, 460.500000)\thicklines
\put(43.000000,3.000000){\line(0,1){8.000000}}
\put(18.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
0\end{center}
\end{minipage}
}
\put(103.000000,3.000000){\line(0,1){8.000000}}
\put(78.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
1\end{center}
\end{minipage}
}
\put(163.000000,3.000000){\line(0,1){8.000000}}
\put(138.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
2\end{center}
\end{minipage}
}
\put(223.000000,3.000000){\line(0,1){8.000000}}
\put(198.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
3\end{center}
\end{minipage}
}
\put(283.000000,3.000000){\line(0,1){8.000000}}
\put(258.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
4\end{center}
\end{minipage}
}
\put(343.000000,3.000000){\line(0,1){8.000000}}
\put(318.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
5\end{center}
\end{minipage}
}
\put(403.000000,3.000000){\line(0,1){8.000000}}
\put(378.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
6\end{center}
\end{minipage}
}
\put(27.000000,85.500000){\line(1,0){8.000000}}
\put(-12.000000,83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(27.000000,219.664079){\line(1,0){8.000000}}
\put(-12.000000,217.164079){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\sqrt{5}$\end{center}
\end{minipage}
}
\put(27.000000,353.828157){\line(1,0){8.000000}}
\put(-12.000000,351.328157){\begin{minipage}[t]{50.000000pt}
\begin{center}
$2\sqrt{5}$\end{center}
\end{minipage}
}
\end{picture}

==> overviewFiguresHigher_gen/discriminant6.tex <==
%%% This file is AUTO-GENERATED by utilGenerateOverviewFigure.py
%%%
%%% DO NOT EDIT THIS FILE BY HAND
\setlength{\unitlength}{1pt}
\begin{picture}(480,470)\put(110.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=1$
\end{minipage}
}
\put(78.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(93.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ orbifold\end{center} \end{minipage}\\ } \\\end{minipage}}\put(170.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=2$
\end{minipage}
}
\put(138.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(153.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{9}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \sqrtMinusDSymbol\right\rangle$ \\ orbifold\end{center} \end{minipage}\\ } \\\end{minipage}}\put(230.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=3$
\end{minipage}
}
\put(198.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(213.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle \sqrtMinusDSymbol, 3\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(290.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=4$
\end{minipage}
}
\put(258.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(273.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 2 \sqrtMinusDSymbol\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(350.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=5$
\end{minipage}
}
\put(318.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(333.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{601}\oplus$

$\mathbb{Z}_{3}^{40}\oplus\mathbb{Z}_{5}^{54}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(410.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
$x=6$
\end{minipage}
}
\put(378.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(393.000000, 63.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle \sqrtMinusDSymbol, 3\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 3 \sqrtMinusDSymbol\right\rangle$ \\ $\subset\left\langle \sqrtMinusDSymbol, 3\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(50.000000, 229.969385){\begin{minipage}[t]{50.000000pt}
$x=\sqrtMinusDSymbol$
\end{minipage}
}
\put(18.000000, 229.969385){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(33.000000, 209.969385){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle x, 3\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 3\right\rangle$ \\ $\mathbb{Z}^{3}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(110.000000, 229.969385){\begin{minipage}[t]{50.000000pt}
$x=1+\sqrtMinusDSymbol$
\end{minipage}
}
\put(78.000000, 229.969385){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(93.000000, 209.969385){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{6}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(170.000000, 229.969385){\begin{minipage}[t]{50.000000pt}
$x=2+\sqrtMinusDSymbol$
\end{minipage}
}
\put(138.000000, 229.969385){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(153.000000, 209.969385){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{5}\oplus$

$\mathbb{Z}_{2}^{13}\oplus\mathbb{Z}_{5}^{8}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 3-\sqrtMinusDSymbol\right\rangle$ \\ $\mathbb{Z}_{2}^{5}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(230.000000, 229.969385){\begin{minipage}[t]{50.000000pt}
$x=3+\sqrtMinusDSymbol$
\end{minipage}
}
\put(198.000000, 229.969385){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(213.000000, 209.969385){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle \sqrtMinusDSymbol, 3\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(290.000000, 229.969385){\begin{minipage}[t]{50.000000pt}
$x=4+\sqrtMinusDSymbol$
\end{minipage}
}
\put(258.000000, 229.969385){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(273.000000, 209.969385){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle x, 3-2 \sqrtMinusDSymbol\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 3-2 \sqrtMinusDSymbol\right\rangle$ \\ $\mathbb{Z}_{4}\oplus\mathbb{Z}_{8}^{10}\oplus\mathbb{Z}_{3}^{10}\oplus\mathbb{Z}_{5}^{10}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(350.000000, 229.969385){\begin{minipage}[t]{50.000000pt}
$x=5+\sqrtMinusDSymbol$
\end{minipage}
}
\put(318.000000, 229.969385){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(333.000000, 209.969385){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}_{8}^{32}\oplus\mathbb{Z}_{64}^{30}\oplus\mathbb{Z}_{3}^{127}\oplus\mathbb{Z}_{81}^{31}\oplus\mathbb{Z}_{7}^{90}\oplus\mathbb{Z}_{17}^{60}\oplus\mathbb{Z}_{31}^{30}\oplus\mathbb{Z}_{59}^{32}\oplus\mathbb{Z}_{97}^{30}\oplus\mathbb{Z}_{223}^{30}\oplus\mathbb{Z}_{1559}^{32}\oplus\mathbb{Z}_{2239}^{30}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(50.000000, 376.938769){\begin{minipage}[t]{50.000000pt}
$x=2 \sqrtMinusDSymbol$
\end{minipage}
}
\put(18.000000, 376.938769){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(33.000000, 356.938769){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 6\right\rangle$ \\ $\subset\left\langle 2\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(110.000000, 376.938769){\begin{minipage}[t]{50.000000pt}
$x=1+2 \sqrtMinusDSymbol$
\end{minipage}
}
\put(78.000000, 376.938769){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(93.000000, 356.938769){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}_{2}^{45}\oplus\mathbb{Z}_{32}^{40}\oplus\mathbb{Z}_{29}^{20}\oplus\mathbb{Z}_{31}^{24}\oplus\mathbb{Z}_{41}^{30}\oplus\mathbb{Z}_{61}^{20}\oplus\mathbb{Z}_{241}^{20}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(170.000000, 376.938769){\begin{minipage}[t]{50.000000pt}
$x=2+2 \sqrtMinusDSymbol$
\end{minipage}
}
\put(138.000000, 376.938769){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(153.000000, 356.938769){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle 1+\sqrtMinusDSymbol\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 6-\sqrtMinusDSymbol\right\rangle$ \\ $\subset\left\langle 1+\sqrtMinusDSymbol\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(230.000000, 376.938769){\begin{minipage}[t]{50.000000pt}
$x=3+2 \sqrtMinusDSymbol$
\end{minipage}
}
\put(198.000000, 376.938769){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(213.000000, 356.938769){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle \sqrtMinusDSymbol, 3\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(18.000000, 93.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(18.000000, 83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(18.000000, 69.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\thinlines
\qbezier(418.000000, 85.500000)(417.999994, 90.409019)(417.871497, 95.316356)
\qbezier(417.871497, 95.316356)(417.742988, 100.223692)(417.486076, 105.125984)
\qbezier(417.486076, 105.125984)(417.229152, 110.028274)(416.844000, 114.922161)
\qbezier(416.844000, 114.922161)(416.458837, 119.816046)(415.945711, 124.698174)
\qbezier(415.945711, 124.698174)(415.432573, 129.580300)(414.791823, 134.447322)
\qbezier(414.791823, 134.447322)(414.151062, 139.314343)(413.383128, 144.162924)
\qbezier(413.383128, 144.162924)(412.615183, 149.011504)(411.720590, 153.838322)
\qbezier(411.720590, 153.838322)(410.825987, 158.665138)(409.805350, 163.466884)
\qbezier(409.805350, 163.466884)(408.784702, 168.268628)(407.638720, 173.042011)
\qbezier(407.638720, 173.042011)(406.492727, 177.815392)(405.222185, 182.557142)
\qbezier(405.222185, 182.557142)(403.951632, 187.298889)(402.557401, 192.005754)
\qbezier(402.557401, 192.005754)(401.163159, 196.712617)(399.646194, 201.381373)
\qbezier(399.646194, 201.381373)(398.129218, 206.050126)(396.490559, 210.677572)
\qbezier(396.490559, 210.677572)(394.851890, 215.305015)(393.092660, 219.887981)
\qbezier(393.092660, 219.887981)(391.333420, 224.470943)(389.454825, 229.006287)
\qbezier(389.454825, 229.006287)(387.576219, 233.541627)(385.579547, 238.026241)
\qbezier(385.579547, 238.026241)(383.582864, 242.510851)(381.469482, 246.941661)
\qbezier(381.469482, 246.941661)(379.356090, 251.372467)(377.127447, 255.746437)
\qbezier(377.127447, 255.746437)(374.898794, 260.120403)(372.556417, 264.434535)
\qbezier(372.556417, 264.434535)(370.214031, 268.748662)(367.759526, 273.000000)
\qbezier(367.759526, 273.000000)(365.305012, 277.251332)(362.740062, 281.436962)
\qbezier(362.740062, 281.436962)(360.175102, 285.622586)(357.501463, 289.739638)
\qbezier(357.501463, 289.739638)(354.827815, 293.856685)(352.047321, 297.902339)
\qbezier(352.047321, 297.902339)(349.266817, 301.947987)(346.381373, 305.919470)
\qbezier(346.381373, 305.919470)(343.495920, 309.890946)(340.507503, 313.785536)
\qbezier(340.507503, 313.785536)(337.519077, 317.680119)(334.429736, 321.495147)
\qbezier(334.429736, 321.495147)(331.340386, 325.310167)(328.152237, 329.043018)
\qbezier(328.152237, 329.043018)(324.964080, 332.775862)(321.679310, 336.423977)
\qbezier(321.679310, 336.423977)(318.394531, 340.072086)(315.015389, 343.632966)
\qbezier(315.015389, 343.632966)(311.636240, 347.193839)(308.165043, 350.665043)
\qbezier(308.165043, 350.665043)(304.693839, 354.136240)(301.132966, 357.515389)
\qbezier(301.132966, 357.515389)(297.572086, 360.894531)(293.923977, 364.179310)
\qbezier(293.923977, 364.179310)(290.275862, 367.464080)(286.543018, 370.652237)
\qbezier(286.543018, 370.652237)(282.810167, 373.840386)(278.995147, 376.929736)
\qbezier(278.995147, 376.929736)(275.180119, 380.019077)(271.285536, 383.007503)
\qbezier(271.285536, 383.007503)(267.390946, 385.995920)(263.419470, 388.881373)
\qbezier(263.419470, 388.881373)(259.447987, 391.766817)(255.402339, 394.547321)
\qbezier(255.402339, 394.547321)(251.356685, 397.327815)(247.239638, 400.001463)
\qbezier(247.239638, 400.001463)(243.122586, 402.675102)(238.936962, 405.240062)
\qbezier(238.936962, 405.240062)(234.751332, 407.805012)(230.500000, 410.259526)
\qbezier(230.500000, 410.259526)(226.248662, 412.714031)(221.934535, 415.056417)
\qbezier(221.934535, 415.056417)(217.620403, 417.398794)(213.246437, 419.627447)
\qbezier(213.246437, 419.627447)(208.872467, 421.856090)(204.441661, 423.969482)
\qbezier(204.441661, 423.969482)(200.010851, 426.082864)(195.526241, 428.079547)
\qbezier(195.526241, 428.079547)(191.041627, 430.076219)(186.506287, 431.954825)
\qbezier(186.506287, 431.954825)(181.970943, 433.833420)(177.387981, 435.592660)
\qbezier(177.387981, 435.592660)(172.805015, 437.351890)(168.177572, 438.990559)
\qbezier(168.177572, 438.990559)(163.550126, 440.629218)(158.881373, 442.146194)
\qbezier(158.881373, 442.146194)(154.212617, 443.663159)(149.505754, 445.057401)
\qbezier(149.505754, 445.057401)(144.798889, 446.451632)(140.057142, 447.722185)
\qbezier(140.057142, 447.722185)(135.315392, 448.992727)(130.542011, 450.138720)
\qbezier(130.542011, 450.138720)(125.768628, 451.284702)(120.966884, 452.305350)
\qbezier(120.966884, 452.305350)(116.165138, 453.325987)(111.338322, 454.220590)
\qbezier(111.338322, 454.220590)(106.511504, 455.115183)(101.662924, 455.883128)
\qbezier(101.662924, 455.883128)(96.814343, 456.651062)(91.947322, 457.291823)
\qbezier(91.947322, 457.291823)(87.080300, 457.932573)(82.198174, 458.445711)
\qbezier(82.198174, 458.445711)(77.316046, 458.958837)(72.422161, 459.344000)
\qbezier(72.422161, 459.344000)(67.528274, 459.729152)(62.625984, 459.986076)
\qbezier(62.625984, 459.986076)(57.723692, 460.242988)(52.816356, 460.371497)
\qbezier(52.816356, 460.371497)(47.909019, 460.499994)(43.000000, 460.500000)\thicklines
\put(43.000000,3.000000){\line(0,1){8.000000}}
\put(18.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
0\end{center}
\end{minipage}
}
\put(103.000000,3.000000){\line(0,1){8.000000}}
\put(78.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
1\end{center}
\end{minipage}
}
\put(163.000000,3.000000){\line(0,1){8.000000}}
\put(138.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
2\end{center}
\end{minipage}
}
\put(223.000000,3.000000){\line(0,1){8.000000}}
\put(198.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
3\end{center}
\end{minipage}
}
\put(283.000000,3.000000){\line(0,1){8.000000}}
\put(258.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
4\end{center}
\end{minipage}
}
\put(343.000000,3.000000){\line(0,1){8.000000}}
\put(318.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
5\end{center}
\end{minipage}
}
\put(403.000000,3.000000){\line(0,1){8.000000}}
\put(378.000000,-5.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
6\end{center}
\end{minipage}
}
\put(27.000000,85.500000){\line(1,0){8.000000}}
\put(-12.000000,83.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(27.000000,232.469385){\line(1,0){8.000000}}
\put(-12.000000,229.969385){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\sqrt{6}$\end{center}
\end{minipage}
}
\put(27.000000,379.438769){\line(1,0){8.000000}}
\put(-12.000000,376.938769){\begin{minipage}[t]{50.000000pt}
\begin{center}
$2\sqrt{6}$\end{center}
\end{minipage}
}
\end{picture}

==> overviewFiguresHigher_gen/discriminant71.tex <==
%%% This file is AUTO-GENERATED by utilGenerateOverviewFigure.py
%%%
%%% DO NOT EDIT THIS FILE BY HAND
\setlength{\unitlength}{1pt}
\begin{picture}(480,485)\put(110.000000, 125.000000){\begin{minipage}[t]{50.000000pt}
$x=1$
\end{minipage}
}
\put(78.000000, 125.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(93.000000, 105.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ orbifold\end{center} \end{minipage}\\ } \\\end{minipage}}\put(170.000000, 125.000000){\begin{minipage}[t]{50.000000pt}
$x=2$
\end{minipage}
}
\put(138.000000, 125.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(153.000000, 105.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{11}\oplus\mathbb{Z}_{2}^{11}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{1+\sqrtMinusDSymbol}{2}\right\rangle$ \\ {\bf 21-Link}\end{center} \end{minipage}\\ } \\\end{minipage}}\put(230.000000, 125.000000){\begin{minipage}[t]{50.000000pt}
$x=3$
\end{minipage}
}
\put(198.000000, 125.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(213.000000, 105.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\mathbb{Z}^{145}\oplus$

$\mathbb{Z}_{2}^{48}\oplus\mathbb{Z}_{3}^{20}\oplus\mathbb{Z}_{11}^{12}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{1+\sqrtMinusDSymbol}{2}\right\rangle$ \\ $\mathbb{Z}_{2}^{4}\oplus\mathbb{Z}_{4}^{2}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(290.000000, 125.000000){\begin{minipage}[t]{50.000000pt}
$x=4$
\end{minipage}
}
\put(258.000000, 125.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(273.000000, 105.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle x, 1+\sqrtMinusDSymbol\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{3+\sqrtMinusDSymbol}{2}\right\rangle$ \\ $\mathbb{Z}_{3}^{3}\oplus\mathbb{Z}_{11}^{3}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 1+\sqrtMinusDSymbol\right\rangle$ \\ $\mathbb{Z}^{38}\oplus$

$\mathbb{Z}_{2}^{22}\oplus\mathbb{Z}_{8}^{12}\oplus\mathbb{Z}_{3}^{9}\oplus\mathbb{Z}_{11}^{9}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(350.000000, 125.000000){\begin{minipage}[t]{50.000000pt}
$x=5$
\end{minipage}
}
\put(318.000000, 125.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(333.000000, 105.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle \frac{3+\sqrtMinusDSymbol}{2}, 5\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(410.000000, 125.000000){\begin{minipage}[t]{50.000000pt}
$x=6$
\end{minipage}
}
\put(378.000000, 125.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(393.000000, 105.000000){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle \frac{1+\sqrtMinusDSymbol}{2}, 6\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 1+\sqrtMinusDSymbol\right\rangle$ \\ $\subset\left\langle \frac{1+\sqrtMinusDSymbol}{2}, 6\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{3+3 \sqrtMinusDSymbol}{2}\right\rangle$ \\ $\subset\left\langle \frac{1+\sqrtMinusDSymbol}{2}, 6\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(80.000000, 377.784493){\begin{minipage}[t]{50.000000pt}
$x=\frac{1+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(48.000000, 377.784493){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(63.000000, 357.784493){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle x, 6\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 6\right\rangle$ \\ $\mathbb{Z}^{9}\oplus$

$\mathbb{Z}_{2}^{8}\oplus\mathbb{Z}_{8}^{7}\oplus\mathbb{Z}_{16}^{4}\oplus\mathbb{Z}_{32}^{2}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 9\right\rangle$ \\ $\mathbb{Z}_{2}^{12}\oplus\mathbb{Z}_{4}^{10}\oplus\mathbb{Z}_{25}^{6}\oplus\mathbb{Z}_{7}^{8}\oplus\mathbb{Z}_{17}^{6}\oplus\mathbb{Z}_{29}^{8}\oplus\mathbb{Z}_{31}^{8}\oplus\mathbb{Z}_{53}^{6}\oplus\mathbb{Z}_{6277}^{6}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(140.000000, 377.784493){\begin{minipage}[t]{50.000000pt}
$x=\frac{3+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(108.000000, 377.784493){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(123.000000, 357.784493){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle x, 5\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 5\right\rangle$ \\ $\mathbb{Z}_{25}\oplus\mathbb{Z}_{125}^{3}$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{17-\sqrtMinusDSymbol}{2}\right\rangle$ \\ $\subset\left\langle x, 5\right\rangle$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(200.000000, 377.784493){\begin{minipage}[t]{50.000000pt}
$x=\frac{5+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(168.000000, 377.784493){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(183.000000, 357.784493){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset~\myOverline{\left\langle 4, \frac{3+\sqrtMinusDSymbol}{2}\right\rangle}~$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{7-\sqrtMinusDSymbol}{2}\right\rangle$ \\ $\subset~\myOverline{\left\langle 3, \frac{1+\sqrtMinusDSymbol}{2}\right\rangle}~$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{11-\sqrtMinusDSymbol}{2}\right\rangle$ \\ $\subset~\myOverline{\left\langle 4, \frac{3+\sqrtMinusDSymbol}{2}\right\rangle}~$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{19-\sqrtMinusDSymbol}{2}\right\rangle$ \\ $\subset~\myOverline{\left\langle 4, \frac{3+\sqrtMinusDSymbol}{2}\right\rangle}~$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(260.000000, 377.784493){\begin{minipage}[t]{50.000000pt}
$x=\frac{7+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(228.000000, 377.784493){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(243.000000, 357.784493){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset~\myOverline{\left\langle \frac{3+\sqrtMinusDSymbol}{2}, 5\right\rangle}~$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, \frac{13-\sqrtMinusDSymbol}{2}\right\rangle$ \\ $\subset~\myOverline{\left\langle \frac{3+\sqrtMinusDSymbol}{2}, 5\right\rangle}~$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x, 8-\sqrtMinusDSymbol\right\rangle$ \\ $\subset~\myOverline{\left\langle \frac{3+\sqrtMinusDSymbol}{2}, 5\right\rangle}~$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(320.000000, 377.784493){\begin{minipage}[t]{50.000000pt}
$x=\frac{9+\sqrtMinusDSymbol}{2}$
\end{minipage}
}
\put(288.000000, 377.784493){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\diamond$\end{center}
\end{minipage}
}
\put(303.000000, 357.784493){\begin{minipage}[t]{50.000000pt}\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\left\langle x\right\rangle$ \\ $\subset\left\langle x, 10-\sqrtMinusDSymbol\right\rangle$\end{center} \end{minipage}\\ } \\\fbox{\begin{minipage}[t]{50.000000pt}\begin{center}
$\frac{\mathbb{H}^3}{\Gamma_1\!\left(\left\langle x, 10-\sqrtMinusDSymbol\right\rangle\right)}$\\ \medskip$\mathbb{Z}_{5}^{3}\oplus\mathbb{Z}_{25}^{2}\oplus\mathbb{Z}_{13}\oplus\mathbb{Z}_{19}^{4}\oplus\mathbb{Z}_{1277}^{2}\oplus\mathbb{Z}_{1567}^{2}\oplus\mathbb{Z}_{2371}^{2}\oplus\mathbb{Z}_{2897}^{2}\oplus\mathbb{Z}_{53281}\oplus\mathbb{Z}_{179281}^{2}$\end{center} \end{minipage}\\ } \\\end{minipage}}\put(18.000000, 135.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(18.000000, 125.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(18.000000, 111.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(371.000000,385.784493){\vector(-1,-1){18}}\put(371.000000,388.784493){\begin{minipage}[t]{4.2cm}
See Example~\ref{example:coverInclAndGamma1}.\end{minipage}
 }\thinlines
\qbezier(418.000000, 127.500000)(417.999998, 131.093860)(417.931122, 134.687060)
\qbezier(417.931122, 134.687060)(417.862242, 138.280260)(417.724513, 141.871480)
\qbezier(417.724513, 141.871480)(417.586780, 145.462699)(417.380249, 149.050620)
\qbezier(417.380249, 149.050620)(417.173714, 152.638541)(416.898456, 156.221844)
\qbezier(416.898456, 156.221844)(416.623195, 159.805147)(416.279312, 163.382517)
\qbezier(416.279312, 163.382517)(415.935426, 166.959886)(415.523044, 170.530008)
\qbezier(415.523044, 170.530008)(415.110659, 174.100130)(414.629930, 177.661692)
\qbezier(414.629930, 177.661692)(414.149197, 181.223255)(413.600297, 184.774950)
\qbezier(413.600297, 184.774950)(413.051394, 188.326645)(412.434524, 191.867167)
\qbezier(412.434524, 191.867167)(411.817652, 195.407690)(411.133040, 198.935740)
\qbezier(411.133040, 198.935740)(410.448425, 202.463789)(409.696322, 205.978070)
\qbezier(409.696322, 205.978070)(408.944216, 209.492350)(408.124898, 212.991571)
\qbezier(408.124898, 212.991571)(407.305577, 216.490792)(406.419346, 219.973667)
\qbezier(406.419346, 219.973667)(405.533111, 223.456542)(404.580291, 226.921793)
\qbezier(404.580291, 226.921793)(403.627468, 230.387043)(402.608410, 233.833397)
\qbezier(402.608410, 233.833397)(401.589349, 237.279749)(400.504427, 240.705938)
\qbezier(400.504427, 240.705938)(399.419502, 244.132127)(398.269115, 247.536894)
\qbezier(398.269115, 247.536894)(397.118725, 250.941660)(395.903295, 254.323754)
\qbezier(395.903295, 254.323754)(394.687862, 257.705847)(393.407835, 261.064025)
\qbezier(393.407835, 261.064025)(392.127806, 264.422203)(390.783654, 267.755232)
\qbezier(390.783654, 267.755232)(389.439499, 271.088260)(388.031714, 274.394916)
\qbezier(388.031714, 274.394916)(386.623927, 277.701570)(385.153027, 280.980638)
\qbezier(385.153027, 280.980638)(383.682124, 284.259704)(382.148650, 287.509979)
\qbezier(382.148650, 287.509979)(380.615173, 290.760252)(379.019687, 293.980540)
\qbezier(379.019687, 293.980540)(377.424198, 297.200827)(375.767287, 300.389945)
\qbezier(375.767287, 300.389945)(374.110372, 303.579062)(372.392644, 306.735838)
\qbezier(372.392644, 306.735838)(370.674914, 309.892614)(368.897000, 313.015890)
\qbezier(368.897000, 313.015890)(367.119084, 316.139164)(365.281637, 319.227792)
\qbezier(365.281637, 319.227792)(363.444188, 322.316418)(361.547885, 325.369263)
\qbezier(361.547885, 325.369263)(359.651578, 328.422106)(357.697113, 331.438047)
\qbezier(357.697113, 331.438047)(355.742646, 334.453985)(353.730738, 337.431914)
\qbezier(353.730738, 337.431914)(351.718828, 340.409840)(349.650216, 343.348662)
\qbezier(349.650216, 343.348662)(347.581602, 346.287482)(345.457046, 349.186119)
\qbezier(345.457046, 349.186119)(343.332488, 352.084753)(341.152769, 354.942139)
\qbezier(341.152769, 354.942139)(338.973047, 357.799523)(336.738965, 360.614609)
\qbezier(336.738965, 360.614609)(334.504880, 363.429692)(332.217256, 366.201443)
\qbezier(332.217256, 366.201443)(329.929629, 368.973193)(327.589303, 371.700591)
\qbezier(327.589303, 371.700591)(325.248974, 374.427988)(322.856806, 377.110032)
\qbezier(322.856806, 377.110032)(320.464636, 379.792074)(318.021504, 382.427779)
\qbezier(318.021504, 382.427779)(315.578370, 385.063481)(313.085173, 387.651878)
\qbezier(313.085173, 387.651878)(310.591973, 390.240272)(308.049626, 392.780410)
\qbezier(308.049626, 392.780410)(305.507276, 395.320545)(302.916713, 397.811491)
\qbezier(302.916713, 397.811491)(300.326148, 400.302435)(297.688320, 402.743274)
\qbezier(297.688320, 402.743274)(295.050490, 405.184110)(292.366367, 407.573946)
\qbezier(292.366367, 407.573946)(289.682242, 409.963779)(286.952809, 412.301732)
\qbezier(286.952809, 412.301732)(284.223375, 414.639684)(281.449636, 416.924897)
\qbezier(281.449636, 416.924897)(278.675894, 419.210109)(275.858868, 421.441742)
\qbezier(275.858868, 421.441742)(273.041839, 423.673373)(270.182559, 425.850608)
\qbezier(270.182559, 425.850608)(267.323277, 428.027839)(264.422794, 430.149874)
\qbezier(264.422794, 430.149874)(261.522310, 432.271906)(258.581691, 434.337962)
\qbezier(258.581691, 434.337962)(255.641069, 436.404015)(252.661393, 438.413333)
\qbezier(252.661393, 438.413333)(249.681715, 440.422648)(246.664076, 442.374490)
\qbezier(246.664076, 442.374490)(243.646435, 444.326329)(240.591943, 446.219978)
\qbezier(240.591943, 446.219978)(237.537449, 448.113624)(234.447225, 449.948384)
\qbezier(234.447225, 449.948384)(231.356999, 451.783141)(228.232178, 453.558338)
\qbezier(228.232178, 453.558338)(225.107356, 455.333533)(221.949087, 457.048516)
\qbezier(221.949087, 457.048516)(218.790816, 458.763496)(215.600259, 460.417633)
\qbezier(215.600259, 460.417633)(212.409700, 462.071769)(209.188026, 463.664454)
\qbezier(209.188026, 463.664454)(205.966350, 465.257137)(202.714744, 466.787784)
\qbezier(202.714744, 466.787784)(199.463136, 468.318429)(196.182790, 469.786478)\thicklines
\put(43.000000,0.000000){\line(0,1){8.000000}}
\put(18.000000,-8.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
0\end{center}
\end{minipage}
}
\put(103.000000,0.000000){\line(0,1){8.000000}}
\put(78.000000,-8.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
1\end{center}
\end{minipage}
}
\put(163.000000,0.000000){\line(0,1){8.000000}}
\put(138.000000,-8.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
2\end{center}
\end{minipage}
}
\put(223.000000,0.000000){\line(0,1){8.000000}}
\put(198.000000,-8.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
3\end{center}
\end{minipage}
}
\put(283.000000,0.000000){\line(0,1){8.000000}}
\put(258.000000,-8.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
4\end{center}
\end{minipage}
}
\put(343.000000,0.000000){\line(0,1){8.000000}}
\put(318.000000,-8.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
5\end{center}
\end{minipage}
}
\put(403.000000,0.000000){\line(0,1){8.000000}}
\put(378.000000,-8.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
6\end{center}
\end{minipage}
}
\put(27.000000,127.500000){\line(1,0){8.000000}}
\put(-12.000000,125.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(27.000000,380.284493){\line(1,0){8.000000}}
\put(-12.000000,377.784493){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\frac{\sqrt{71}}{2}$\end{center}
\end{minipage}
}
\end{picture}

==> overviewFigures_gen/discriminant1.tex <==
%%% This file is AUTO-GENERATED by utilGenerateOverviewFigure.py
%%%
%%% DO NOT EDIT THIS FILE BY HAND
\setlength{\unitlength}{1pt}
\begin{picture}(420,330)\put(148.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 6}\end{center}
\end{minipage}
}
\put(148.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(123.000000, 39.000000){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(148.000000, 123.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 6}\end{center}
\end{minipage}
}
\put(148.000000, 113.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(123.000000, 99.000000){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(148.000000, 183.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 12}\end{center}
\end{minipage}
}
\put(148.000000, 173.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(123.000000, 159.000000){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(208.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 20}\end{center}
\end{minipage}
}
\put(208.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(183.000000, 39.000000){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(208.000000, 123.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 18}\end{center}
\end{minipage}
}
\put(208.000000, 113.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(183.000000, 99.000000){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(208.000000, 183.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 42}\end{center}
\end{minipage}
}
\put(208.000000, 173.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(183.000000, 159.000000){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(208.000000, 243.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
60\end{center}
\end{minipage}
}
\put(208.000000, 233.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(208.000000, 219.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{5}$\end{center}
\end{minipage}
}
\put(268.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
48\end{center}
\end{minipage}
}
\put(268.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(268.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{4}$\end{center}
\end{minipage}
}
\put(268.000000, 123.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 72}\end{center}
\end{minipage}
}
\put(268.000000, 113.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(243.000000, 99.000000){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(268.000000, 183.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
72\end{center}
\end{minipage}
}
\put(268.000000, 173.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(268.000000, 159.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{2}^{5}$\end{center}
\end{minipage}
}
\put(268.000000, 243.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
150\end{center}
\end{minipage}
}
\put(268.000000, 233.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(268.000000, 219.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
Lemma~\ref{lemma:specialCases}\end{center}
\end{minipage}
}
\put(268.000000, 303.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
192\end{center}
\end{minipage}
}
\put(268.000000, 293.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(268.000000, 279.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{40}\oplus\mathbb{Z}_{2}^{12}$\end{center}
\end{minipage}
}
\put(328.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
144\end{center}
\end{minipage}
}
\put(328.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(328.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{24}$\end{center}
\end{minipage}
}
\put(328.000000, 123.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
126\end{center}
\end{minipage}
}
\put(328.000000, 113.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(328.000000, 99.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{2}^{14}$\end{center}
\end{minipage}
}
\put(328.000000, 183.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
210\end{center}
\end{minipage}
}
\put(328.000000, 173.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(328.000000, 159.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{28}\oplus\mathbb{Z}_{3}$\end{center}
\end{minipage}
}
\put(328.000000, 243.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
216\end{center}
\end{minipage}
}
\put(328.000000, 233.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(328.000000, 219.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{49}\oplus$

$\mathbb{Z}_{2}^{10}\oplus\mathbb{Z}_{3}$\end{center}
\end{minipage}
}\put(88.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(88.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(88.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
orbifold\end{center}
\end{minipage}
}
\put(88.000000, 123.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(88.000000, 113.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(88.000000, 99.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
orbifold\end{center}
\end{minipage}
}
\put(28.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(28.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(28.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\thicklines
\put(206.000000,294.000000){\vector(1,-2){20}}\put(167.000000,297.000000){Number of Cusps}
\put(196.000000,269.000000){\vector(1,-1){30}}\put(163.000000,267.000000){Is Link?}
\put(166.000000,222.000000){\vector(1,0){59}}\put(87.000000,216.000000){\begin{minipage}{4.5cm} $\homologyH_1(M)/\imath_*(\homologyH_1(\partial M))$\\ or comment\end{minipage}}
\thinlines
\qbezier(413.000000, 55.500000)(413.000000, 57.856228)(412.969158, 60.212254)
\qbezier(412.969158, 60.212254)(412.938316, 62.568281)(412.876637, 64.923701)
\qbezier(412.876637, 64.923701)(412.814958, 67.279122)(412.722453, 69.633534)
\qbezier(412.722453, 69.633534)(412.629948, 71.987945)(412.506633, 74.340944)
\qbezier(412.506633, 74.340944)(412.383317, 76.693943)(412.229212, 79.045127)
\qbezier(412.229212, 79.045127)(412.075107, 81.396310)(411.890240, 83.745274)
\qbezier(411.890240, 83.745274)(411.705372, 86.094239)(411.489774, 88.440583)
\qbezier(411.489774, 88.440583)(411.274175, 90.786926)(411.027882, 93.130247)
\qbezier(411.027882, 93.130247)(410.781589, 95.473567)(410.504645, 97.813463)
\qbezier(410.504645, 97.813463)(410.227699, 100.153359)(409.920150, 102.489429)
\qbezier(409.920150, 102.489429)(409.612600, 104.825499)(409.274499, 107.157344)
\qbezier(409.274499, 107.157344)(408.936398, 109.489188)(408.567803, 111.816407)
\qbezier(408.567803, 111.816407)(408.199207, 114.143626)(407.800181, 116.465821)
\qbezier(407.800181, 116.465821)(407.401155, 118.788016)(406.971767, 121.104789)
\qbezier(406.971767, 121.104789)(406.542378, 123.421562)(406.082701, 125.732516)
\qbezier(406.082701, 125.732516)(405.623023, 128.043470)(405.133136, 130.348209)
\qbezier(405.133136, 130.348209)(404.643249, 132.652948)(404.123235, 134.951077)
\qbezier(404.123235, 134.951077)(403.603222, 137.249206)(403.053171, 139.540331)
\qbezier(403.053171, 139.540331)(402.503120, 141.831456)(401.923127, 144.115185)
\qbezier(401.923127, 144.115185)(401.343134, 146.398915)(400.733297, 148.674856)
\qbezier(400.733297, 148.674856)(400.123460, 150.950798)(399.483885, 153.218562)
\qbezier(399.483885, 153.218562)(398.844309, 155.486326)(398.175105, 157.745524)
\qbezier(398.175105, 157.745524)(397.505899, 160.004722)(396.807180, 162.254967)
\qbezier(396.807180, 162.254967)(396.108460, 164.505212)(395.380346, 166.746118)
\qbezier(395.380346, 166.746118)(394.652231, 168.987024)(393.894847, 171.218208)
\qbezier(393.894847, 171.218208)(393.137462, 173.449391)(392.350937, 175.670469)
\qbezier(392.350937, 175.670469)(391.564411, 177.891548)(390.748881, 180.102141)
\qbezier(390.748881, 180.102141)(389.933350, 182.312733)(389.088954, 184.512462)
\qbezier(389.088954, 184.512462)(388.244557, 186.712190)(387.371439, 188.900678)
\qbezier(387.371439, 188.900678)(386.498321, 191.089165)(385.596632, 193.266036)
\qbezier(385.596632, 193.266036)(384.694942, 195.442906)(383.764836, 197.607788)
\qbezier(383.764836, 197.607788)(382.834729, 199.772670)(381.876365, 201.925192)
\qbezier(381.876365, 201.925192)(380.918000, 204.077713)(379.931543, 206.217506)
\qbezier(379.931543, 206.217506)(378.945084, 208.357298)(377.930702, 210.483995)
\qbezier(377.930702, 210.483995)(376.916320, 212.610692)(375.874187, 214.723928)
\qbezier(375.874187, 214.723928)(374.832054, 216.837165)(373.762349, 218.936580)
\qbezier(373.762349, 218.936580)(372.692643, 221.035994)(371.595549, 223.121227)
\qbezier(371.595549, 223.121227)(370.498455, 225.206460)(369.374161, 227.277154)
\qbezier(369.374161, 227.277154)(368.249865, 229.347847)(367.098563, 231.403647)
\qbezier(367.098563, 231.403647)(365.947259, 233.459446)(364.769145, 235.500000)
\qbezier(364.769145, 235.500000)(363.591031, 237.540553)(362.386308, 239.565511)
\qbezier(362.386308, 239.565511)(361.181585, 241.590468)(359.950459, 243.599483)
\qbezier(359.950459, 243.599483)(358.719333, 245.608498)(357.462016, 247.601226)
\qbezier(357.462016, 247.601226)(356.204698, 249.593953)(354.921404, 251.570053)
\qbezier(354.921404, 251.570053)(353.638110, 253.546152)(352.329060, 255.505284)
\qbezier(352.329060, 255.505284)(351.020010, 257.464416)(349.685428, 259.406245)
\qbezier(349.685428, 259.406245)(348.350845, 261.348074)(346.990960, 263.272268)
\qbezier(346.990960, 263.272268)(345.631074, 265.196462)(344.246118, 267.102691)
\qbezier(344.246118, 267.102691)(342.861162, 269.008919)(341.451373, 270.896856)
\qbezier(341.451373, 270.896856)(340.041583, 272.784793)(338.607203, 274.654114)
\qbezier(338.607203, 274.654114)(337.172821, 276.523436)(335.714095, 278.373822)
\qbezier(335.714095, 278.373822)(334.255368, 280.224207)(332.772546, 282.055341)
\qbezier(332.772546, 282.055341)(331.289723, 283.886474)(329.783060, 285.698041)
\qbezier(329.783060, 285.698041)(328.276395, 287.509607)(326.746148, 289.301297)
\qbezier(326.746148, 289.301297)(325.215900, 291.092987)(323.662331, 292.864493)
\qbezier(323.662331, 292.864493)(322.108761, 294.635999)(320.532137, 296.387018)
\qbezier(320.532137, 296.387018)(318.955513, 298.138037)(317.356103, 299.868268)
\qbezier(317.356103, 299.868268)(315.756694, 301.598500)(314.134774, 303.307647)
\qbezier(314.134774, 303.307647)(312.512853, 305.016795)(310.868700, 306.704566)
\qbezier(310.868700, 306.704566)(309.224546, 308.392336)(307.558441, 310.058441)\put(53.000000,55.500000){\line(1,0){360.000000}}\put(53.000000,55.500000){\line(1,1){254.280000}}\thicklines
\put(53.000000,11.000000){\line(0,1){8.000000}}
\put(28.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
0\end{center}
\end{minipage}
}
\put(113.000000,11.000000){\line(0,1){8.000000}}
\put(88.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
1\end{center}
\end{minipage}
}
\put(173.000000,11.000000){\line(0,1){8.000000}}
\put(148.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
2\end{center}
\end{minipage}
}
\put(233.000000,11.000000){\line(0,1){8.000000}}
\put(208.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
3\end{center}
\end{minipage}
}
\put(293.000000,11.000000){\line(0,1){8.000000}}
\put(268.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
4\end{center}
\end{minipage}
}
\put(353.000000,11.000000){\line(0,1){8.000000}}
\put(328.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
5\end{center}
\end{minipage}
}
\put(413.000000,11.000000){\line(0,1){8.000000}}
\put(388.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
6\end{center}
\end{minipage}
}
\put(27.000000,55.500000){\line(1,0){8.000000}}
\put(-12.000000,53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(27.000000,115.500000){\line(1,0){8.000000}}
\put(-12.000000,113.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$1$\end{center}
\end{minipage}
}
\put(27.000000,175.500000){\line(1,0){8.000000}}
\put(-12.000000,173.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$2$\end{center}
\end{minipage}
}
\put(27.000000,235.500000){\line(1,0){8.000000}}
\put(-12.000000,233.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$3$\end{center}
\end{minipage}
}
\put(27.000000,295.500000){\line(1,0){8.000000}}
\put(-12.000000,293.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$4$\end{center}
\end{minipage}
}
\end{picture}

==> overviewFigures_gen/discriminant11.tex <==
%%% This file is AUTO-GENERATED by utilGenerateOverviewFigure.py
%%%
%%% DO NOT EDIT THIS FILE BY HAND
\setlength{\unitlength}{1pt}
\begin{picture}(420,420)\put(58.000000, 162.498744){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 4}\end{center}
\end{minipage}
}
\put(58.000000, 152.498744){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(33.000000, 138.498744){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(58.000000, 361.496231){\begin{minipage}[t]{50.000000pt}
\begin{center}
300\end{center}
\end{minipage}
}
\put(58.000000, 351.496231){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(58.000000, 337.496231){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{4}^{24}\oplus\mathbb{Z}_{31}^{20}$\end{center}
\end{minipage}
}
\put(28.000000, 261.997487){\begin{minipage}[t]{50.000000pt}
\begin{center}
60\end{center}
\end{minipage}
}
\put(28.000000, 251.997487){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(28.000000, 237.997487){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{21}$\end{center}
\end{minipage}
}
\put(118.000000, 162.498744){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 12}\end{center}
\end{minipage}
}
\put(118.000000, 152.498744){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(93.000000, 138.498744){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(118.000000, 361.496231){\begin{minipage}[t]{50.000000pt}
\begin{center}
288\end{center}
\end{minipage}
}
\put(118.000000, 351.496231){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(118.000000, 337.496231){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{89}\oplus$

$\mathbb{Z}_{3}^{43}\oplus\mathbb{Z}_{9}^{4}$\end{center}
\end{minipage}
}
\put(88.000000, 261.997487){\begin{minipage}[t]{50.000000pt}
\begin{center}
60\end{center}
\end{minipage}
}
\put(88.000000, 251.997487){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(88.000000, 237.997487){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{2}^{4}$\end{center}
\end{minipage}
}
\put(178.000000, 162.498744){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 36}\end{center}
\end{minipage}
}
\put(178.000000, 152.498744){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(153.000000, 138.498744){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(178.000000, 361.496231){\begin{minipage}[t]{50.000000pt}
\begin{center}
480\end{center}
\end{minipage}
}
\put(178.000000, 351.496231){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(178.000000, 337.496231){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{2}^{32}\oplus\mathbb{Z}_{4}^{32}\oplus\mathbb{Z}_{5}^{30}\oplus\mathbb{Z}_{29}^{32}\oplus\mathbb{Z}_{31}^{30}$\end{center}
\end{minipage}
}
\put(148.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
15\end{center}
\end{minipage}
}
\put(148.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(148.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{2}$\end{center}
\end{minipage}
}
\put(148.000000, 261.997487){\begin{minipage}[t]{50.000000pt}
\begin{center}
96\end{center}
\end{minipage}
}
\put(148.000000, 251.997487){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(148.000000, 237.997487){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{3}^{8}\oplus\mathbb{Z}_{7}^{8}$\end{center}
\end{minipage}
}
\put(238.000000, 162.498744){\begin{minipage}[t]{50.000000pt}
\begin{center}
96\end{center}
\end{minipage}
}
\put(238.000000, 152.498744){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(238.000000, 138.498744){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{28}$\end{center}
\end{minipage}
}
\put(208.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
32\end{center}
\end{minipage}
}
\put(208.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(208.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{13}$\end{center}
\end{minipage}
}
\put(208.000000, 261.997487){\begin{minipage}[t]{50.000000pt}
\begin{center}
180\end{center}
\end{minipage}
}
\put(208.000000, 251.997487){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(208.000000, 237.997487){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{2}^{22}\oplus\mathbb{Z}_{4}^{16}\oplus\mathbb{Z}_{3}^{16}\oplus\mathbb{Z}_{5}^{12}$\end{center}
\end{minipage}
}
\put(298.000000, 162.498744){\begin{minipage}[t]{50.000000pt}
\begin{center}
264\end{center}
\end{minipage}
}
\put(298.000000, 152.498744){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(298.000000, 138.498744){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{2}^{2}\oplus\mathbb{Z}_{32}^{22}$\end{center}
\end{minipage}
}
\put(268.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
120\end{center}
\end{minipage}
}
\put(268.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(268.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{35}\oplus$

$\mathbb{Z}_{2}^{6}\oplus\mathbb{Z}_{4}^{11}$\end{center}
\end{minipage}
}
\put(268.000000, 261.997487){\begin{minipage}[t]{50.000000pt}
\begin{center}
324\end{center}
\end{minipage}
}
\put(268.000000, 251.997487){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(268.000000, 237.997487){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{2}^{24}\oplus\mathbb{Z}_{7}^{24}\oplus\mathbb{Z}_{17}^{18}\oplus\mathbb{Z}_{19}^{18}$\end{center}
\end{minipage}
}
\put(358.000000, 162.498744){\begin{minipage}[t]{50.000000pt}
\begin{center}
480\end{center}
\end{minipage}
}
\put(358.000000, 152.498744){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(358.000000, 138.498744){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{106}\oplus$

$\mathbb{Z}_{2}^{11}\oplus\mathbb{Z}_{4}^{20}\oplus\mathbb{Z}_{8}^{30}\oplus\mathbb{Z}_{16}^{20}\oplus\mathbb{Z}_{3}^{10}\oplus\mathbb{Z}_{5}^{5}$\end{center}
\end{minipage}
}
\put(328.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
288\end{center}
\end{minipage}
}
\put(328.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(328.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{151}\oplus\mathbb{Z}_{5}^{16}$\end{center}
\end{minipage}
}\put(88.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(88.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(88.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
orbifold\end{center}
\end{minipage}
}
\put(28.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(28.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(28.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\thinlines
\qbezier(413.000000, 55.500000)(412.999995, 60.212658)(412.876637, 64.923701)
\qbezier(412.876637, 64.923701)(412.753269, 69.634744)(412.506633, 74.340944)
\qbezier(412.506633, 74.340944)(412.259986, 79.047144)(411.890240, 83.745274)
\qbezier(411.890240, 83.745274)(411.520484, 88.443405)(411.027882, 93.130247)
\qbezier(411.027882, 93.130247)(410.535270, 97.817088)(409.920150, 102.489429)
\qbezier(409.920150, 102.489429)(409.305020, 107.161769)(408.567803, 111.816407)
\qbezier(408.567803, 111.816407)(407.830575, 116.471044)(406.971767, 121.104789)
\qbezier(406.971767, 121.104789)(406.112948, 125.738532)(405.133136, 130.348209)
\qbezier(405.133136, 130.348209)(404.153314, 134.957883)(403.053171, 139.540331)
\qbezier(403.053171, 139.540331)(401.953018, 144.122777)(400.733297, 148.674856)
\qbezier(400.733297, 148.674856)(399.513567, 153.226933)(398.175105, 157.745524)
\qbezier(398.175105, 157.745524)(396.836632, 162.264112)(395.380346, 166.746118)
\qbezier(395.380346, 166.746118)(393.924049, 171.228121)(392.350937, 175.670469)
\qbezier(392.350937, 175.670469)(390.777814, 180.112815)(389.088954, 184.512462)
\qbezier(389.088954, 184.512462)(387.400083, 188.912105)(385.596632, 193.266036)
\qbezier(385.596632, 193.266036)(383.793171, 197.619962)(381.876365, 201.925192)
\qbezier(381.876365, 201.925192)(379.959549, 206.230417)(377.930702, 210.483995)
\qbezier(377.930702, 210.483995)(375.901846, 214.737568)(373.762349, 218.936580)
\qbezier(373.762349, 218.936580)(371.622842, 223.135587)(369.374161, 227.277154)
\qbezier(369.374161, 227.277154)(367.125470, 231.418716)(364.769145, 235.500000)
\qbezier(364.769145, 235.500000)(362.412812, 239.581279)(359.950459, 243.599483)
\qbezier(359.950459, 243.599483)(357.488098, 247.617682)(354.921404, 251.570053)
\qbezier(354.921404, 251.570053)(352.354702, 255.522417)(349.685428, 259.406245)
\qbezier(349.685428, 259.406245)(347.016145, 263.290067)(344.246118, 267.102691)
\qbezier(344.246118, 267.102691)(341.476083, 270.915308)(338.607203, 274.654114)
\qbezier(338.607203, 274.654114)(335.738314, 278.392914)(332.772546, 282.055341)
\qbezier(332.772546, 282.055341)(329.806770, 285.717761)(326.746148, 289.301297)
\qbezier(326.746148, 289.301297)(323.685517, 292.884827)(320.532137, 296.387018)
\qbezier(320.532137, 296.387018)(317.378749, 299.889202)(314.134774, 303.307647)
\qbezier(314.134774, 303.307647)(310.890790, 306.726085)(307.558441, 310.058441)
\qbezier(307.558441, 310.058441)(304.226085, 313.390790)(300.807647, 316.634774)
\qbezier(300.807647, 316.634774)(297.389202, 319.878749)(293.887018, 323.032137)
\qbezier(293.887018, 323.032137)(290.384827, 326.185517)(286.801297, 329.246148)
\qbezier(286.801297, 329.246148)(283.217761, 332.306770)(279.555341, 335.272546)
\qbezier(279.555341, 335.272546)(275.892914, 338.238314)(272.154114, 341.107203)
\qbezier(272.154114, 341.107203)(268.415308, 343.976083)(264.602691, 346.746118)
\qbezier(264.602691, 346.746118)(260.790067, 349.516145)(256.906245, 352.185428)
\qbezier(256.906245, 352.185428)(253.022417, 354.854702)(249.070053, 357.421404)
\qbezier(249.070053, 357.421404)(245.117682, 359.988098)(241.099483, 362.450459)
\qbezier(241.099483, 362.450459)(237.081279, 364.912812)(233.000000, 367.269145)
\qbezier(233.000000, 367.269145)(228.918716, 369.625470)(224.777154, 371.874161)
\qbezier(224.777154, 371.874161)(220.635587, 374.122842)(216.436580, 376.262349)
\qbezier(216.436580, 376.262349)(212.237568, 378.401846)(207.983995, 380.430702)
\qbezier(207.983995, 380.430702)(203.730417, 382.459549)(199.425192, 384.376365)
\qbezier(199.425192, 384.376365)(195.119962, 386.293171)(190.766036, 388.096632)
\qbezier(190.766036, 388.096632)(186.412105, 389.900083)(182.012462, 391.588954)
\qbezier(182.012462, 391.588954)(177.612815, 393.277814)(173.170469, 394.850937)
\qbezier(173.170469, 394.850937)(168.728121, 396.424049)(164.246118, 397.880346)
\qbezier(164.246118, 397.880346)(159.764112, 399.336632)(155.245524, 400.675105)
\qbezier(155.245524, 400.675105)(150.726933, 402.013567)(146.174856, 403.233297)
\qbezier(146.174856, 403.233297)(141.622777, 404.453018)(137.040331, 405.553171)
\qbezier(137.040331, 405.553171)(132.457883, 406.653314)(127.848209, 407.633136)
\qbezier(127.848209, 407.633136)(123.238532, 408.612948)(118.604789, 409.471767)
\qbezier(118.604789, 409.471767)(113.971044, 410.330575)(109.316407, 411.067803)
\qbezier(109.316407, 411.067803)(104.661769, 411.805020)(99.989429, 412.420150)
\qbezier(99.989429, 412.420150)(95.317088, 413.035270)(90.630247, 413.527882)
\qbezier(90.630247, 413.527882)(85.943405, 414.020484)(81.245274, 414.390240)
\qbezier(81.245274, 414.390240)(76.547144, 414.759986)(71.840944, 415.006633)
\qbezier(71.840944, 415.006633)(67.134744, 415.253269)(62.423701, 415.376637)
\qbezier(62.423701, 415.376637)(57.712658, 415.499995)(53.000000, 415.500000)\thicklines
\put(53.000000,11.000000){\line(0,1){8.000000}}
\put(28.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
0\end{center}
\end{minipage}
}
\put(113.000000,11.000000){\line(0,1){8.000000}}
\put(88.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
1\end{center}
\end{minipage}
}
\put(173.000000,11.000000){\line(0,1){8.000000}}
\put(148.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
2\end{center}
\end{minipage}
}
\put(233.000000,11.000000){\line(0,1){8.000000}}
\put(208.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
3\end{center}
\end{minipage}
}
\put(293.000000,11.000000){\line(0,1){8.000000}}
\put(268.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
4\end{center}
\end{minipage}
}
\put(353.000000,11.000000){\line(0,1){8.000000}}
\put(328.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
5\end{center}
\end{minipage}
}
\put(413.000000,11.000000){\line(0,1){8.000000}}
\put(388.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
6\end{center}
\end{minipage}
}
\put(27.000000,55.500000){\line(1,0){8.000000}}
\put(-12.000000,53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(27.000000,254.497487){\line(1,0){8.000000}}
\put(-12.000000,251.997487){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\sqrt{11}$\end{center}
\end{minipage}
}
\put(27.000000,154.998744){\line(1,0){8.000000}}
\put(-12.000000,152.498744){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\frac{\sqrt{11}}{2}$\end{center}
\end{minipage}
}
\put(27.000000,353.996231){\line(1,0){8.000000}}
\put(-12.000000,351.496231){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\frac{3\sqrt{11}}{2}$\end{center}
\end{minipage}
}
\end{picture}

==> overviewFigures_gen/discriminant19.tex <==
%%% This file is AUTO-GENERATED by utilGenerateOverviewFigure.py
%%%
%%% DO NOT EDIT THIS FILE BY HAND
\setlength{\unitlength}{1pt}
\begin{picture}(420,420)\put(58.000000, 193.766968){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 12}\end{center}
\end{minipage}
}
\put(58.000000, 183.766968){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(33.000000, 169.766968){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(28.000000, 324.533937){\begin{minipage}[t]{50.000000pt}
\begin{center}
180\end{center}
\end{minipage}
}
\put(28.000000, 314.533937){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(28.000000, 300.533937){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{187}$\end{center}
\end{minipage}
}
\put(118.000000, 193.766968){\begin{minipage}[t]{50.000000pt}
\begin{center}
24\end{center}
\end{minipage}
}
\put(118.000000, 183.766968){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(118.000000, 169.766968){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{2}^{8}$\end{center}
\end{minipage}
}
\put(88.000000, 324.533937){\begin{minipage}[t]{50.000000pt}
\begin{center}
180\end{center}
\end{minipage}
}
\put(88.000000, 314.533937){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(88.000000, 300.533937){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{44}\oplus$

$\mathbb{Z}_{2}^{22}\oplus\mathbb{Z}_{4}^{20}\oplus\mathbb{Z}_{3}^{22}\oplus\mathbb{Z}_{5}^{18}\oplus\mathbb{Z}_{25}^{9}$\end{center}
\end{minipage}
}
\put(178.000000, 193.766968){\begin{minipage}[t]{50.000000pt}
\begin{center}
60\end{center}
\end{minipage}
}
\put(178.000000, 183.766968){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(178.000000, 169.766968){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{7}^{11}$\end{center}
\end{minipage}
}
\put(148.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
15\end{center}
\end{minipage}
}
\put(148.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(148.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{4}\oplus\mathbb{Z}_{2}$\end{center}
\end{minipage}
}
\put(148.000000, 324.533937){\begin{minipage}[t]{50.000000pt}
\begin{center}
264\end{center}
\end{minipage}
}
\put(148.000000, 314.533937){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(148.000000, 300.533937){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{22}\oplus$

$\mathbb{Z}_{8}\oplus\mathbb{Z}_{32}^{22}\oplus\mathbb{Z}_{3}\oplus\mathbb{Z}_{5}^{67}\oplus\mathbb{Z}_{23}^{9}$\end{center}
\end{minipage}
}
\put(238.000000, 193.766968){\begin{minipage}[t]{50.000000pt}
\begin{center}
144\end{center}
\end{minipage}
}
\put(238.000000, 183.766968){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(238.000000, 169.766968){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{36}\oplus$

$\mathbb{Z}_{2}\oplus\mathbb{Z}_{4}^{8}\oplus\mathbb{Z}_{17}^{6}$\end{center}
\end{minipage}
}
\put(208.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
40\end{center}
\end{minipage}
}
\put(208.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(208.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{38}\oplus\mathbb{Z}_{3}$\end{center}
\end{minipage}
}
\put(208.000000, 324.533937){\begin{minipage}[t]{50.000000pt}
\begin{center}
360\end{center}
\end{minipage}
}
\put(208.000000, 314.533937){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(208.000000, 300.533937){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{32}\oplus$

$\mathbb{Z}_{2}^{128}\oplus\mathbb{Z}_{4}^{64}\oplus\mathbb{Z}_{8}^{8}\oplus\mathbb{Z}_{5}^{56}\oplus\mathbb{Z}_{7}^{44}\oplus\mathbb{Z}_{11}^{21}\oplus\mathbb{Z}_{17}^{30}\oplus\mathbb{Z}_{2351}^{18}$\end{center}
\end{minipage}
}
\put(298.000000, 193.766968){\begin{minipage}[t]{50.000000pt}
\begin{center}
300\end{center}
\end{minipage}
}
\put(298.000000, 183.766968){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(298.000000, 169.766968){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{148}\oplus$

$\mathbb{Z}_{2}^{84}\oplus\mathbb{Z}_{5}^{28}$\end{center}
\end{minipage}
}
\put(268.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
120\end{center}
\end{minipage}
}
\put(268.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(268.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{109}\oplus$

$\mathbb{Z}_{2}^{12}\oplus\mathbb{Z}_{4}^{11}$\end{center}
\end{minipage}
}
\put(268.000000, 324.533937){\begin{minipage}[t]{50.000000pt}
\begin{center}
576\end{center}
\end{minipage}
}
\put(268.000000, 314.533937){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(268.000000, 300.533937){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{48}\oplus$

$\mathbb{Z}_{5}^{75}\oplus\mathbb{Z}_{25}^{32}\oplus\mathbb{Z}_{7}^{57}\oplus\mathbb{Z}_{49}^{20}\oplus\mathbb{Z}_{11}^{48}\oplus\mathbb{Z}_{17}^{54}\oplus\mathbb{Z}_{19}^{28}\oplus\mathbb{Z}_{29}^{30}\oplus\mathbb{Z}_{31}^{24}\oplus\mathbb{Z}_{61}^{32}\oplus\mathbb{Z}_{191}^{24}\oplus\mathbb{Z}_{337}^{36}\oplus\mathbb{Z}_{1777}^{24}$\end{center}
\end{minipage}
}
\put(358.000000, 193.766968){\begin{minipage}[t]{50.000000pt}
\begin{center}
576\end{center}
\end{minipage}
}
\put(358.000000, 183.766968){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(358.000000, 169.766968){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{206}\oplus$

$\mathbb{Z}_{2}^{140}\oplus\mathbb{Z}_{4}^{58}\oplus\mathbb{Z}_{8}^{54}\oplus\mathbb{Z}_{16}^{2}\oplus\mathbb{Z}_{32}^{4}\oplus\mathbb{Z}_{5}^{13}\oplus\mathbb{Z}_{11}^{30}\oplus\mathbb{Z}_{13}^{32}\oplus\mathbb{Z}_{23}^{32}\oplus\mathbb{Z}_{241}^{12}\oplus\mathbb{Z}_{277}^{32}\oplus\mathbb{Z}_{367}^{24}$\end{center}
\end{minipage}
}
\put(328.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
288\end{center}
\end{minipage}
}
\put(328.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(328.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{379}\oplus$

$\mathbb{Z}_{2}^{12}\oplus\mathbb{Z}_{3}^{40}$\end{center}
\end{minipage}
}\put(88.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(88.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(88.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
orbifold\end{center}
\end{minipage}
}
\put(28.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(28.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(28.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\thinlines
\qbezier(413.000000, 55.500000)(412.999995, 60.212658)(412.876637, 64.923701)
\qbezier(412.876637, 64.923701)(412.753269, 69.634744)(412.506633, 74.340944)
\qbezier(412.506633, 74.340944)(412.259986, 79.047144)(411.890240, 83.745274)
\qbezier(411.890240, 83.745274)(411.520484, 88.443405)(411.027882, 93.130247)
\qbezier(411.027882, 93.130247)(410.535270, 97.817088)(409.920150, 102.489429)
\qbezier(409.920150, 102.489429)(409.305020, 107.161769)(408.567803, 111.816407)
\qbezier(408.567803, 111.816407)(407.830575, 116.471044)(406.971767, 121.104789)
\qbezier(406.971767, 121.104789)(406.112948, 125.738532)(405.133136, 130.348209)
\qbezier(405.133136, 130.348209)(404.153314, 134.957883)(403.053171, 139.540331)
\qbezier(403.053171, 139.540331)(401.953018, 144.122777)(400.733297, 148.674856)
\qbezier(400.733297, 148.674856)(399.513567, 153.226933)(398.175105, 157.745524)
\qbezier(398.175105, 157.745524)(396.836632, 162.264112)(395.380346, 166.746118)
\qbezier(395.380346, 166.746118)(393.924049, 171.228121)(392.350937, 175.670469)
\qbezier(392.350937, 175.670469)(390.777814, 180.112815)(389.088954, 184.512462)
\qbezier(389.088954, 184.512462)(387.400083, 188.912105)(385.596632, 193.266036)
\qbezier(385.596632, 193.266036)(383.793171, 197.619962)(381.876365, 201.925192)
\qbezier(381.876365, 201.925192)(379.959549, 206.230417)(377.930702, 210.483995)
\qbezier(377.930702, 210.483995)(375.901846, 214.737568)(373.762349, 218.936580)
\qbezier(373.762349, 218.936580)(371.622842, 223.135587)(369.374161, 227.277154)
\qbezier(369.374161, 227.277154)(367.125470, 231.418716)(364.769145, 235.500000)
\qbezier(364.769145, 235.500000)(362.412812, 239.581279)(359.950459, 243.599483)
\qbezier(359.950459, 243.599483)(357.488098, 247.617682)(354.921404, 251.570053)
\qbezier(354.921404, 251.570053)(352.354702, 255.522417)(349.685428, 259.406245)
\qbezier(349.685428, 259.406245)(347.016145, 263.290067)(344.246118, 267.102691)
\qbezier(344.246118, 267.102691)(341.476083, 270.915308)(338.607203, 274.654114)
\qbezier(338.607203, 274.654114)(335.738314, 278.392914)(332.772546, 282.055341)
\qbezier(332.772546, 282.055341)(329.806770, 285.717761)(326.746148, 289.301297)
\qbezier(326.746148, 289.301297)(323.685517, 292.884827)(320.532137, 296.387018)
\qbezier(320.532137, 296.387018)(317.378749, 299.889202)(314.134774, 303.307647)
\qbezier(314.134774, 303.307647)(310.890790, 306.726085)(307.558441, 310.058441)
\qbezier(307.558441, 310.058441)(304.226085, 313.390790)(300.807647, 316.634774)
\qbezier(300.807647, 316.634774)(297.389202, 319.878749)(293.887018, 323.032137)
\qbezier(293.887018, 323.032137)(290.384827, 326.185517)(286.801297, 329.246148)
\qbezier(286.801297, 329.246148)(283.217761, 332.306770)(279.555341, 335.272546)
\qbezier(279.555341, 335.272546)(275.892914, 338.238314)(272.154114, 341.107203)
\qbezier(272.154114, 341.107203)(268.415308, 343.976083)(264.602691, 346.746118)
\qbezier(264.602691, 346.746118)(260.790067, 349.516145)(256.906245, 352.185428)
\qbezier(256.906245, 352.185428)(253.022417, 354.854702)(249.070053, 357.421404)
\qbezier(249.070053, 357.421404)(245.117682, 359.988098)(241.099483, 362.450459)
\qbezier(241.099483, 362.450459)(237.081279, 364.912812)(233.000000, 367.269145)
\qbezier(233.000000, 367.269145)(228.918716, 369.625470)(224.777154, 371.874161)
\qbezier(224.777154, 371.874161)(220.635587, 374.122842)(216.436580, 376.262349)
\qbezier(216.436580, 376.262349)(212.237568, 378.401846)(207.983995, 380.430702)
\qbezier(207.983995, 380.430702)(203.730417, 382.459549)(199.425192, 384.376365)
\qbezier(199.425192, 384.376365)(195.119962, 386.293171)(190.766036, 388.096632)
\qbezier(190.766036, 388.096632)(186.412105, 389.900083)(182.012462, 391.588954)
\qbezier(182.012462, 391.588954)(177.612815, 393.277814)(173.170469, 394.850937)
\qbezier(173.170469, 394.850937)(168.728121, 396.424049)(164.246118, 397.880346)
\qbezier(164.246118, 397.880346)(159.764112, 399.336632)(155.245524, 400.675105)
\qbezier(155.245524, 400.675105)(150.726933, 402.013567)(146.174856, 403.233297)
\qbezier(146.174856, 403.233297)(141.622777, 404.453018)(137.040331, 405.553171)
\qbezier(137.040331, 405.553171)(132.457883, 406.653314)(127.848209, 407.633136)
\qbezier(127.848209, 407.633136)(123.238532, 408.612948)(118.604789, 409.471767)
\qbezier(118.604789, 409.471767)(113.971044, 410.330575)(109.316407, 411.067803)
\qbezier(109.316407, 411.067803)(104.661769, 411.805020)(99.989429, 412.420150)
\qbezier(99.989429, 412.420150)(95.317088, 413.035270)(90.630247, 413.527882)
\qbezier(90.630247, 413.527882)(85.943405, 414.020484)(81.245274, 414.390240)
\qbezier(81.245274, 414.390240)(76.547144, 414.759986)(71.840944, 415.006633)
\qbezier(71.840944, 415.006633)(67.134744, 415.253269)(62.423701, 415.376637)
\qbezier(62.423701, 415.376637)(57.712658, 415.499995)(53.000000, 415.500000)\thicklines
\put(53.000000,11.000000){\line(0,1){8.000000}}
\put(28.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
0\end{center}
\end{minipage}
}
\put(113.000000,11.000000){\line(0,1){8.000000}}
\put(88.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
1\end{center}
\end{minipage}
}
\put(173.000000,11.000000){\line(0,1){8.000000}}
\put(148.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
2\end{center}
\end{minipage}
}
\put(233.000000,11.000000){\line(0,1){8.000000}}
\put(208.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
3\end{center}
\end{minipage}
}
\put(293.000000,11.000000){\line(0,1){8.000000}}
\put(268.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
4\end{center}
\end{minipage}
}
\put(353.000000,11.000000){\line(0,1){8.000000}}
\put(328.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
5\end{center}
\end{minipage}
}
\put(413.000000,11.000000){\line(0,1){8.000000}}
\put(388.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
6\end{center}
\end{minipage}
}
\put(27.000000,55.500000){\line(1,0){8.000000}}
\put(-12.000000,53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(27.000000,317.033937){\line(1,0){8.000000}}
\put(-12.000000,314.533937){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\sqrt{19}$\end{center}
\end{minipage}
}
\put(27.000000,186.266968){\line(1,0){8.000000}}
\put(-12.000000,183.766968){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\frac{\sqrt{19}}{2}$\end{center}
\end{minipage}
}
\end{picture}

==> overviewFigures_gen/discriminant2.tex <==
%%% This file is AUTO-GENERATED by utilGenerateOverviewFigure.py
%%%
%%% DO NOT EDIT THIS FILE BY HAND
\setlength{\unitlength}{1pt}
\begin{picture}(420,470)\put(28.000000, 232.705627){\begin{minipage}[t]{50.000000pt}
\begin{center}
24\end{center}
\end{minipage}
}
\put(28.000000, 222.705627){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(28.000000, 208.705627){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{3}$\end{center}
\end{minipage}
}
\put(28.000000, 317.558441){\begin{minipage}[t]{50.000000pt}
\begin{center}
96\end{center}
\end{minipage}
}
\put(28.000000, 307.558441){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(28.000000, 293.558441){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{23}$\end{center}
\end{minipage}
}
\put(28.000000, 402.411255){\begin{minipage}[t]{50.000000pt}
\begin{center}
384\end{center}
\end{minipage}
}
\put(28.000000, 392.411255){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(28.000000, 378.411255){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{217}\oplus$

$\mathbb{Z}_{2}^{20}\oplus\mathbb{Z}_{4}^{2}$\end{center}
\end{minipage}
}
\put(88.000000, 147.852814){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 4}\end{center}
\end{minipage}
}
\put(88.000000, 137.852814){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(63.000000, 123.852814){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(88.000000, 232.705627){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 36}\end{center}
\end{minipage}
}
\put(88.000000, 222.705627){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(63.000000, 208.705627){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(88.000000, 317.558441){\begin{minipage}[t]{50.000000pt}
\begin{center}
180\end{center}
\end{minipage}
}
\put(88.000000, 307.558441){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(88.000000, 293.558441){\begin{minipage}[t]{50.000000pt}
\begin{center}
Lemma~\ref{lemma:nasty}\end{center}
\end{minipage}
}
\put(88.000000, 402.411255){\begin{minipage}[t]{50.000000pt}
\begin{center}
480\end{center}
\end{minipage}
}
\put(88.000000, 392.411255){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(88.000000, 378.411255){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{30}\oplus$

$\mathbb{Z}_{2}^{41}\oplus\mathbb{Z}_{4}^{12}\oplus\mathbb{Z}_{8}^{2}\oplus\mathbb{Z}_{3}^{30}\oplus\mathbb{Z}_{13}^{20}$\end{center}
\end{minipage}
}
\put(148.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 12}\end{center}
\end{minipage}
}
\put(148.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(123.000000, 39.000000){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(148.000000, 147.852814){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 12}\end{center}
\end{minipage}
}
\put(148.000000, 137.852814){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(123.000000, 123.852814){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(148.000000, 232.705627){\begin{minipage}[t]{50.000000pt}
\begin{center}
48\end{center}
\end{minipage}
}
\put(148.000000, 222.705627){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(148.000000, 208.705627){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{2}\oplus\mathbb{Z}_{4}^{2}$\end{center}
\end{minipage}
}
\put(148.000000, 317.558441){\begin{minipage}[t]{50.000000pt}
\begin{center}
180\end{center}
\end{minipage}
}
\put(148.000000, 307.558441){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(148.000000, 293.558441){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{20}\oplus\mathbb{Z}_{2}^{24}$\end{center}
\end{minipage}
}
\put(208.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
32\end{center}
\end{minipage}
}
\put(208.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(208.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{4}$\end{center}
\end{minipage}
}
\put(208.000000, 147.852814){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 60}\end{center}
\end{minipage}
}
\put(208.000000, 137.852814){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(183.000000, 123.852814){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(208.000000, 232.705627){\begin{minipage}[t]{50.000000pt}
\begin{center}
144\end{center}
\end{minipage}
}
\put(208.000000, 222.705627){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(208.000000, 208.705627){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{2}^{9}$\end{center}
\end{minipage}
}
\put(208.000000, 317.558441){\begin{minipage}[t]{50.000000pt}
\begin{center}
288\end{center}
\end{minipage}
}
\put(208.000000, 307.558441){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(208.000000, 293.558441){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{20}\oplus$

$\mathbb{Z}_{3}^{40}\oplus\mathbb{Z}_{9}^{4}\oplus\mathbb{Z}_{5}^{18}$\end{center}
\end{minipage}
}
\put(268.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
96\end{center}
\end{minipage}
}
\put(268.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(268.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{29}$\end{center}
\end{minipage}
}
\put(268.000000, 147.852814){\begin{minipage}[t]{50.000000pt}
\begin{center}
108\end{center}
\end{minipage}
}
\put(268.000000, 137.852814){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(268.000000, 123.852814){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{28}$\end{center}
\end{minipage}
}
\put(268.000000, 232.705627){\begin{minipage}[t]{50.000000pt}
\begin{center}
192\end{center}
\end{minipage}
}
\put(268.000000, 222.705627){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(268.000000, 208.705627){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{12}\oplus$

$\mathbb{Z}_{2}^{14}\oplus\mathbb{Z}_{4}^{2}\oplus\mathbb{Z}_{8}^{12}\oplus\mathbb{Z}_{3}^{3}$\end{center}
\end{minipage}
}
\put(268.000000, 317.558441){\begin{minipage}[t]{50.000000pt}
\begin{center}
432\end{center}
\end{minipage}
}
\put(268.000000, 307.558441){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(268.000000, 293.558441){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{2}^{89}\oplus\mathbb{Z}_{8}\oplus\mathbb{Z}_{16}^{8}\oplus\mathbb{Z}_{9}^{16}\oplus\mathbb{Z}_{17}^{32}$\end{center}
\end{minipage}
}
\put(328.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
312\end{center}
\end{minipage}
}
\put(328.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(328.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{91}\oplus\mathbb{Z}_{5}^{7}$\end{center}
\end{minipage}
}
\put(328.000000, 147.852814){\begin{minipage}[t]{50.000000pt}
\begin{center}
324\end{center}
\end{minipage}
}
\put(328.000000, 137.852814){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(328.000000, 123.852814){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{4}^{24}\oplus\mathbb{Z}_{17}^{18}$\end{center}
\end{minipage}
}
\put(328.000000, 232.705627){\begin{minipage}[t]{50.000000pt}
\begin{center}
480\end{center}
\end{minipage}
}
\put(328.000000, 222.705627){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(328.000000, 208.705627){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{130}\oplus$

$\mathbb{Z}_{4}^{20}\oplus\mathbb{Z}_{3}^{23}\oplus\mathbb{Z}_{11}^{8}$\end{center}
\end{minipage}
}\put(88.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(88.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(88.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
orbifold\end{center}
\end{minipage}
}
\put(28.000000, 147.852814){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(28.000000, 137.852814){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(28.000000, 123.852814){\begin{minipage}[t]{50.000000pt}
\begin{center}
orbifold\end{center}
\end{minipage}
}
\put(28.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(28.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(28.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\thicklines
\put(197.000000,418.411255){\vector(-1, -1){18}
}\put(200.000000,418.411255){\begin{minipage}{5cm} Points on or outside circle of radius 6 cannot yield link complements for $h_d=1$.\end{minipage}}
\thinlines
\qbezier(413.000000, 55.500000)(412.999995, 60.212658)(412.876637, 64.923701)
\qbezier(412.876637, 64.923701)(412.753269, 69.634744)(412.506633, 74.340944)
\qbezier(412.506633, 74.340944)(412.259986, 79.047144)(411.890240, 83.745274)
\qbezier(411.890240, 83.745274)(411.520484, 88.443405)(411.027882, 93.130247)
\qbezier(411.027882, 93.130247)(410.535270, 97.817088)(409.920150, 102.489429)
\qbezier(409.920150, 102.489429)(409.305020, 107.161769)(408.567803, 111.816407)
\qbezier(408.567803, 111.816407)(407.830575, 116.471044)(406.971767, 121.104789)
\qbezier(406.971767, 121.104789)(406.112948, 125.738532)(405.133136, 130.348209)
\qbezier(405.133136, 130.348209)(404.153314, 134.957883)(403.053171, 139.540331)
\qbezier(403.053171, 139.540331)(401.953018, 144.122777)(400.733297, 148.674856)
\qbezier(400.733297, 148.674856)(399.513567, 153.226933)(398.175105, 157.745524)
\qbezier(398.175105, 157.745524)(396.836632, 162.264112)(395.380346, 166.746118)
\qbezier(395.380346, 166.746118)(393.924049, 171.228121)(392.350937, 175.670469)
\qbezier(392.350937, 175.670469)(390.777814, 180.112815)(389.088954, 184.512462)
\qbezier(389.088954, 184.512462)(387.400083, 188.912105)(385.596632, 193.266036)
\qbezier(385.596632, 193.266036)(383.793171, 197.619962)(381.876365, 201.925192)
\qbezier(381.876365, 201.925192)(379.959549, 206.230417)(377.930702, 210.483995)
\qbezier(377.930702, 210.483995)(375.901846, 214.737568)(373.762349, 218.936580)
\qbezier(373.762349, 218.936580)(371.622842, 223.135587)(369.374161, 227.277154)
\qbezier(369.374161, 227.277154)(367.125470, 231.418716)(364.769145, 235.500000)
\qbezier(364.769145, 235.500000)(362.412812, 239.581279)(359.950459, 243.599483)
\qbezier(359.950459, 243.599483)(357.488098, 247.617682)(354.921404, 251.570053)
\qbezier(354.921404, 251.570053)(352.354702, 255.522417)(349.685428, 259.406245)
\qbezier(349.685428, 259.406245)(347.016145, 263.290067)(344.246118, 267.102691)
\qbezier(344.246118, 267.102691)(341.476083, 270.915308)(338.607203, 274.654114)
\qbezier(338.607203, 274.654114)(335.738314, 278.392914)(332.772546, 282.055341)
\qbezier(332.772546, 282.055341)(329.806770, 285.717761)(326.746148, 289.301297)
\qbezier(326.746148, 289.301297)(323.685517, 292.884827)(320.532137, 296.387018)
\qbezier(320.532137, 296.387018)(317.378749, 299.889202)(314.134774, 303.307647)
\qbezier(314.134774, 303.307647)(310.890790, 306.726085)(307.558441, 310.058441)
\qbezier(307.558441, 310.058441)(304.226085, 313.390790)(300.807647, 316.634774)
\qbezier(300.807647, 316.634774)(297.389202, 319.878749)(293.887018, 323.032137)
\qbezier(293.887018, 323.032137)(290.384827, 326.185517)(286.801297, 329.246148)
\qbezier(286.801297, 329.246148)(283.217761, 332.306770)(279.555341, 335.272546)
\qbezier(279.555341, 335.272546)(275.892914, 338.238314)(272.154114, 341.107203)
\qbezier(272.154114, 341.107203)(268.415308, 343.976083)(264.602691, 346.746118)
\qbezier(264.602691, 346.746118)(260.790067, 349.516145)(256.906245, 352.185428)
\qbezier(256.906245, 352.185428)(253.022417, 354.854702)(249.070053, 357.421404)
\qbezier(249.070053, 357.421404)(245.117682, 359.988098)(241.099483, 362.450459)
\qbezier(241.099483, 362.450459)(237.081279, 364.912812)(233.000000, 367.269145)
\qbezier(233.000000, 367.269145)(228.918716, 369.625470)(224.777154, 371.874161)
\qbezier(224.777154, 371.874161)(220.635587, 374.122842)(216.436580, 376.262349)
\qbezier(216.436580, 376.262349)(212.237568, 378.401846)(207.983995, 380.430702)
\qbezier(207.983995, 380.430702)(203.730417, 382.459549)(199.425192, 384.376365)
\qbezier(199.425192, 384.376365)(195.119962, 386.293171)(190.766036, 388.096632)
\qbezier(190.766036, 388.096632)(186.412105, 389.900083)(182.012462, 391.588954)
\qbezier(182.012462, 391.588954)(177.612815, 393.277814)(173.170469, 394.850937)
\qbezier(173.170469, 394.850937)(168.728121, 396.424049)(164.246118, 397.880346)
\qbezier(164.246118, 397.880346)(159.764112, 399.336632)(155.245524, 400.675105)
\qbezier(155.245524, 400.675105)(150.726933, 402.013567)(146.174856, 403.233297)
\qbezier(146.174856, 403.233297)(141.622777, 404.453018)(137.040331, 405.553171)
\qbezier(137.040331, 405.553171)(132.457883, 406.653314)(127.848209, 407.633136)
\qbezier(127.848209, 407.633136)(123.238532, 408.612948)(118.604789, 409.471767)
\qbezier(118.604789, 409.471767)(113.971044, 410.330575)(109.316407, 411.067803)
\qbezier(109.316407, 411.067803)(104.661769, 411.805020)(99.989429, 412.420150)
\qbezier(99.989429, 412.420150)(95.317088, 413.035270)(90.630247, 413.527882)
\qbezier(90.630247, 413.527882)(85.943405, 414.020484)(81.245274, 414.390240)
\qbezier(81.245274, 414.390240)(76.547144, 414.759986)(71.840944, 415.006633)
\qbezier(71.840944, 415.006633)(67.134744, 415.253269)(62.423701, 415.376637)
\qbezier(62.423701, 415.376637)(57.712658, 415.499995)(53.000000, 415.500000)\thicklines
\put(53.000000,11.000000){\line(0,1){8.000000}}
\put(28.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
0\end{center}
\end{minipage}
}
\put(113.000000,11.000000){\line(0,1){8.000000}}
\put(88.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
1\end{center}
\end{minipage}
}
\put(173.000000,11.000000){\line(0,1){8.000000}}
\put(148.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
2\end{center}
\end{minipage}
}
\put(233.000000,11.000000){\line(0,1){8.000000}}
\put(208.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
3\end{center}
\end{minipage}
}
\put(293.000000,11.000000){\line(0,1){8.000000}}
\put(268.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
4\end{center}
\end{minipage}
}
\put(353.000000,11.000000){\line(0,1){8.000000}}
\put(328.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
5\end{center}
\end{minipage}
}
\put(413.000000,11.000000){\line(0,1){8.000000}}
\put(388.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
6\end{center}
\end{minipage}
}
\put(27.000000,55.500000){\line(1,0){8.000000}}
\put(-12.000000,53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(27.000000,140.352814){\line(1,0){8.000000}}
\put(-12.000000,137.852814){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\sqrt{2}$\end{center}
\end{minipage}
}
\put(27.000000,225.205627){\line(1,0){8.000000}}
\put(-12.000000,222.705627){\begin{minipage}[t]{50.000000pt}
\begin{center}
$2\sqrt{2}$\end{center}
\end{minipage}
}
\put(27.000000,310.058441){\line(1,0){8.000000}}
\put(-12.000000,307.558441){\begin{minipage}[t]{50.000000pt}
\begin{center}
$3\sqrt{2}$\end{center}
\end{minipage}
}
\put(27.000000,394.911255){\line(1,0){8.000000}}
\put(-12.000000,392.411255){\begin{minipage}[t]{50.000000pt}
\begin{center}
$4\sqrt{2}$\end{center}
\end{minipage}
}
\end{picture}

==> overviewFigures_gen/discriminant3.tex <==
%%% This file is AUTO-GENERATED by utilGenerateOverviewFigure.py
%%%
%%% DO NOT EDIT THIS FILE BY HAND
\setlength{\unitlength}{1pt}
\begin{picture}(420,255)\put(178.000000, 114.961524){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 8}\end{center}
\end{minipage}
}
\put(178.000000, 104.961524){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(153.000000, 90.961524){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(148.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 5}\end{center}
\end{minipage}
}
\put(148.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(123.000000, 39.000000){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(238.000000, 114.961524){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 28}\end{center}
\end{minipage}
}
\put(238.000000, 104.961524){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(213.000000, 90.961524){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(208.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 12}\end{center}
\end{minipage}
}
\put(208.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(183.000000, 39.000000){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(208.000000, 166.923048){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 20}\end{center}
\end{minipage}
}
\put(208.000000, 156.923048){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(183.000000, 142.923048){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(298.000000, 114.961524){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 64}\end{center}
\end{minipage}
}
\put(298.000000, 104.961524){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(273.000000, 90.961524){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(298.000000, 218.884573){\begin{minipage}[t]{50.000000pt}
\begin{center}
108\end{center}
\end{minipage}
}
\put(298.000000, 208.884573){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(298.000000, 194.884573){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{18}$\end{center}
\end{minipage}
}
\put(268.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
40\end{center}
\end{minipage}
}
\put(268.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(268.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{2}$\end{center}
\end{minipage}
}
\put(268.000000, 166.923048){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 60}\end{center}
\end{minipage}
}
\put(268.000000, 156.923048){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(243.000000, 142.923048){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(358.000000, 114.961524){\begin{minipage}[t]{50.000000pt}
\begin{center}
160\end{center}
\end{minipage}
}
\put(358.000000, 104.961524){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(358.000000, 90.961524){\begin{minipage}[t]{50.000000pt}
\begin{center}
Lemma~\ref{lemma:specialCases}\end{center}
\end{minipage}
}
\put(328.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
104\end{center}
\end{minipage}
}
\put(328.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(328.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{13}$\end{center}
\end{minipage}
}
\put(328.000000, 166.923048){\begin{minipage}[t]{50.000000pt}
\begin{center}
120\end{center}
\end{minipage}
}
\put(328.000000, 156.923048){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(328.000000, 142.923048){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{2}^{8}$\end{center}
\end{minipage}
}\put(88.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(88.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(88.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
orbifold\end{center}
\end{minipage}
}
\put(118.000000, 114.961524){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(118.000000, 104.961524){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(118.000000, 90.961524){\begin{minipage}[t]{50.000000pt}
\begin{center}
orbifold\end{center}
\end{minipage}
}
\put(28.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(28.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(28.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\thinlines
\qbezier(413.000000, 55.500000)(413.000000, 57.070806)(412.986292, 58.641553)
\qbezier(412.986292, 58.641553)(412.972585, 60.212299)(412.945170, 61.782866)
\qbezier(412.945170, 61.782866)(412.917756, 63.353433)(412.876637, 64.923701)
\qbezier(412.876637, 64.923701)(412.835518, 66.493969)(412.780698, 68.063819)
\qbezier(412.780698, 68.063819)(412.725877, 69.633668)(412.657360, 71.202979)
\qbezier(412.657360, 71.202979)(412.588842, 72.772291)(412.506633, 74.340944)
\qbezier(412.506633, 74.340944)(412.424423, 75.909598)(412.328527, 77.477474)
\qbezier(412.328527, 77.477474)(412.232632, 79.045351)(412.123058, 80.612331)
\qbezier(412.123058, 80.612331)(412.013484, 82.179310)(411.890240, 83.745274)
\qbezier(411.890240, 83.745274)(411.766996, 85.311238)(411.630091, 86.876067)
\qbezier(411.630091, 86.876067)(411.493186, 88.440896)(411.342631, 90.004471)
\qbezier(411.342631, 90.004471)(411.192076, 91.568046)(411.027882, 93.130247)
\qbezier(411.027882, 93.130247)(410.863688, 94.692448)(410.685868, 96.253157)
\qbezier(410.685868, 96.253157)(410.508048, 97.813866)(410.316615, 99.372964)
\qbezier(410.316615, 99.372964)(410.125181, 100.932061)(409.920150, 102.489429)
\qbezier(409.920150, 102.489429)(409.715119, 104.046797)(409.496505, 105.602316)
\qbezier(409.496505, 105.602316)(409.277891, 107.157836)(409.045711, 108.711388)
\qbezier(409.045711, 108.711388)(408.813531, 110.264940)(408.567803, 111.816407)
\qbezier(408.567803, 111.816407)(408.322074, 113.367874)(408.062817, 114.917138)
\qbezier(408.062817, 114.917138)(407.803559, 116.466402)(407.530791, 118.013344)
\qbezier(407.530791, 118.013344)(407.258023, 119.560286)(406.971767, 121.104789)
\qbezier(406.971767, 121.104789)(406.685510, 122.649292)(406.385786, 124.191238)
\qbezier(406.385786, 124.191238)(406.086062, 125.733184)(405.772894, 127.272456)
\qbezier(405.772894, 127.272456)(405.459725, 128.811728)(405.133136, 130.348209)
\qbezier(405.133136, 130.348209)(404.806547, 131.884689)(404.466563, 133.418261)
\qbezier(404.466563, 133.418261)(404.126578, 134.951833)(403.773223, 136.482380)
\qbezier(403.773223, 136.482380)(403.419869, 138.012926)(403.053171, 139.540331)
\qbezier(403.053171, 139.540331)(402.686474, 141.067736)(402.306461, 142.591882)
\qbezier(402.306461, 142.591882)(401.926449, 144.116029)(401.533151, 145.636801)
\qbezier(401.533151, 145.636801)(401.139852, 147.157574)(400.733297, 148.674856)
\qbezier(400.733297, 148.674856)(400.326743, 150.192139)(399.906963, 151.705815)
\qbezier(399.906963, 151.705815)(399.487183, 153.219492)(399.054211, 154.729448)
\qbezier(399.054211, 154.729448)(398.621238, 156.239404)(398.175105, 157.745524)
\qbezier(398.175105, 157.745524)(397.728971, 159.251644)(397.269712, 160.753814)
\qbezier(397.269712, 160.753814)(396.810453, 162.255983)(396.338102, 163.754088)
\qbezier(396.338102, 163.754088)(395.865752, 165.252192)(395.380346, 166.746118)
\qbezier(395.380346, 166.746118)(394.894940, 168.240044)(394.396516, 169.729676)
\qbezier(394.396516, 169.729676)(393.898092, 171.219309)(393.386687, 172.704536)
\qbezier(393.386687, 172.704536)(392.875283, 174.189762)(392.350937, 175.670469)
\qbezier(392.350937, 175.670469)(391.826591, 177.151176)(391.289343, 178.627252)
\qbezier(391.289343, 178.627252)(390.752096, 180.103327)(390.201988, 181.574657)
\qbezier(390.201988, 181.574657)(389.651880, 183.045988)(389.088954, 184.512462)
\qbezier(389.088954, 184.512462)(388.526027, 185.978936)(387.950324, 187.440442)
\qbezier(387.950324, 187.440442)(387.374622, 188.901947)(386.786188, 190.358374)
\qbezier(386.786188, 190.358374)(386.197753, 191.814800)(385.596632, 193.266036)
\qbezier(385.596632, 193.266036)(384.995510, 194.717271)(384.381747, 196.163206)
\qbezier(384.381747, 196.163206)(383.767984, 197.609141)(383.141627, 199.049665)
\qbezier(383.141627, 199.049665)(382.515269, 200.490189)(381.876365, 201.925192)
\qbezier(381.876365, 201.925192)(381.237460, 203.360194)(380.586058, 204.789567)
\qbezier(380.586058, 204.789567)(379.934655, 206.218940)(379.270803, 207.642574)
\qbezier(379.270803, 207.642574)(378.606952, 209.066208)(377.930702, 210.483995)
\qbezier(377.930702, 210.483995)(377.254453, 211.901781)(376.565857, 213.313613)
\qbezier(376.565857, 213.313613)(375.877260, 214.725444)(375.176370, 216.131213)
\qbezier(375.176370, 216.131213)(374.475480, 217.536981)(373.762349, 218.936580)
\qbezier(373.762349, 218.936580)(373.049218, 220.336179)(372.323900, 221.729501)
\qbezier(372.323900, 221.729501)(371.598582, 223.122823)(370.861133, 224.509763)
\qbezier(370.861133, 224.509763)(370.123684, 225.896702)(369.374161, 227.277154)
\qbezier(369.374161, 227.277154)(368.624637, 228.657605)(367.863095, 230.031463)
\qbezier(367.863095, 230.031463)(367.101553, 231.405321)(366.328051, 232.772482)
\qbezier(366.328051, 232.772482)(365.554548, 234.139642)(364.769145, 235.500000)\put(53.000000,55.500000){\line(1,0){360.000000}}\qbezier(53.000000,55.500000)(91.925000,77.973359)(130.850000,100.446718)
\qbezier(130.850000,100.446718)(169.775000,122.920078)(208.700000,145.393437)
\qbezier(208.700000,145.393437)(247.625000,167.866796)(286.550000,190.340155)
\qbezier(286.550000,190.340155)(325.475000,212.813515)(364.400000,235.286874)
\thicklines
\put(53.000000,1.000000){\line(0,1){8.000000}}
\put(28.000000,-12.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
0\end{center}
\end{minipage}
}
\put(113.000000,1.000000){\line(0,1){8.000000}}
\put(88.000000,-12.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
1\end{center}
\end{minipage}
}
\put(173.000000,1.000000){\line(0,1){8.000000}}
\put(148.000000,-12.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
2\end{center}
\end{minipage}
}
\put(233.000000,1.000000){\line(0,1){8.000000}}
\put(208.000000,-12.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
3\end{center}
\end{minipage}
}
\put(293.000000,1.000000){\line(0,1){8.000000}}
\put(268.000000,-12.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
4\end{center}
\end{minipage}
}
\put(353.000000,1.000000){\line(0,1){8.000000}}
\put(328.000000,-12.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
5\end{center}
\end{minipage}
}
\put(413.000000,1.000000){\line(0,1){8.000000}}
\put(388.000000,-12.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
6\end{center}
\end{minipage}
}
\put(27.000000,55.500000){\line(1,0){8.000000}}
\put(-12.000000,53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(27.000000,159.423048){\line(1,0){8.000000}}
\put(-12.000000,156.923048){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\sqrt{3}$\end{center}
\end{minipage}
}
\put(27.000000,107.461524){\line(1,0){8.000000}}
\put(-12.000000,104.961524){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\frac{\sqrt{3}}{2}$\end{center}
\end{minipage}
}
\put(27.000000,211.384573){\line(1,0){8.000000}}
\put(-12.000000,208.884573){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\frac{3\sqrt{3}}{2}$\end{center}
\end{minipage}
}
\end{picture}

==> overviewFigures_gen/discriminant7.tex <==
%%% This file is AUTO-GENERATED by utilGenerateOverviewFigure.py
%%%
%%% DO NOT EDIT THIS FILE BY HAND
\setlength{\unitlength}{1pt}
\begin{picture}(420,420)\put(58.000000, 142.372539){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 3}\end{center}
\end{minipage}
}
\put(58.000000, 132.372539){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(33.000000, 118.372539){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(58.000000, 301.117618){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 96}\end{center}
\end{minipage}
}
\put(58.000000, 291.117618){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(33.000000, 277.117618){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(28.000000, 221.745079){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 24}\end{center}
\end{minipage}
}
\put(28.000000, 211.745079){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(3.000000, 197.745079){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(28.000000, 380.490157){\begin{minipage}[t]{50.000000pt}
\begin{center}
216\end{center}
\end{minipage}
}
\put(28.000000, 370.490157){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(28.000000, 356.490157){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{66}\oplus$

$\mathbb{Z}_{2}^{8}\oplus\mathbb{Z}_{3}^{2}$\end{center}
\end{minipage}
}
\put(118.000000, 142.372539){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 6}\end{center}
\end{minipage}
}
\put(118.000000, 132.372539){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(93.000000, 118.372539){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(118.000000, 301.117618){\begin{minipage}[t]{50.000000pt}
\begin{center}
120\end{center}
\end{minipage}
}
\put(118.000000, 291.117618){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(118.000000, 277.117618){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{3}^{8}$\end{center}
\end{minipage}
}
\put(88.000000, 221.745079){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 18}\end{center}
\end{minipage}
}
\put(88.000000, 211.745079){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(63.000000, 197.745079){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(88.000000, 380.490157){\begin{minipage}[t]{50.000000pt}
\begin{center}
420\end{center}
\end{minipage}
}
\put(88.000000, 370.490157){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(88.000000, 356.490157){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{5}^{15}$\end{center}
\end{minipage}
}
\put(178.000000, 142.372539){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 24}\end{center}
\end{minipage}
}
\put(178.000000, 132.372539){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(153.000000, 118.372539){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(178.000000, 301.117618){\begin{minipage}[t]{50.000000pt}
\begin{center}
180\end{center}
\end{minipage}
}
\put(178.000000, 291.117618){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(178.000000, 277.117618){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{20}\oplus$

$\mathbb{Z}_{2}^{10}\oplus\mathbb{Z}_{3}$\end{center}
\end{minipage}
}
\put(148.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 9}\end{center}
\end{minipage}
}
\put(148.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(123.000000, 39.000000){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(148.000000, 221.745079){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 60}\end{center}
\end{minipage}
}
\put(148.000000, 211.745079){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(123.000000, 197.745079){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(148.000000, 380.490157){\begin{minipage}[t]{50.000000pt}
\begin{center}
288\end{center}
\end{minipage}
}
\put(148.000000, 370.490157){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(148.000000, 356.490157){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{73}\oplus$

$\mathbb{Z}_{2}^{12}\oplus\mathbb{Z}_{4}^{16}\oplus\mathbb{Z}_{8}^{2}$\end{center}
\end{minipage}
}
\put(238.000000, 142.372539){\begin{minipage}[t]{50.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize 72}\end{center}
\end{minipage}
}
\put(238.000000, 132.372539){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\circ}$\end{center}
\end{minipage}
}
\put(213.000000, 118.372539){\begin{minipage}[t]{100.000000pt}
\begin{center}
{\bf \overviewFigureLinkSize Link}\\\end{center}
\end{minipage}
}
\put(238.000000, 301.117618){\begin{minipage}[t]{50.000000pt}
\begin{center}
288\end{center}
\end{minipage}
}
\put(238.000000, 291.117618){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(238.000000, 277.117618){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{16}\oplus$

$\mathbb{Z}_{2}\oplus\mathbb{Z}_{8}^{12}\oplus\mathbb{Z}_{16}^{6}\oplus\mathbb{Z}_{7}^{4}$\end{center}
\end{minipage}
}
\put(208.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
40\end{center}
\end{minipage}
}
\put(208.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(208.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{3}$\end{center}
\end{minipage}
}
\put(208.000000, 221.745079){\begin{minipage}[t]{50.000000pt}
\begin{center}
72\end{center}
\end{minipage}
}
\put(208.000000, 211.745079){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(208.000000, 197.745079){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{2}^{6}\oplus\mathbb{Z}_{4}^{2}$\end{center}
\end{minipage}
}
\put(298.000000, 142.372539){\begin{minipage}[t]{50.000000pt}
\begin{center}
180\end{center}
\end{minipage}
}
\put(298.000000, 132.372539){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(298.000000, 118.372539){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{20}\oplus$

$\mathbb{Z}_{2}^{2}\oplus\mathbb{Z}_{3}^{10}$\end{center}
\end{minipage}
}
\put(268.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
72\end{center}
\end{minipage}
}
\put(268.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(268.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{13}\oplus\mathbb{Z}_{2}$\end{center}
\end{minipage}
}
\put(268.000000, 221.745079){\begin{minipage}[t]{50.000000pt}
\begin{center}
264\end{center}
\end{minipage}
}
\put(268.000000, 211.745079){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(268.000000, 197.745079){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{2}^{22}$\end{center}
\end{minipage}
}
\put(358.000000, 142.372539){\begin{minipage}[t]{50.000000pt}
\begin{center}
384\end{center}
\end{minipage}
}
\put(358.000000, 132.372539){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(358.000000, 118.372539){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}_{3}^{24}\oplus\mathbb{Z}_{7}^{12}\oplus\mathbb{Z}_{31}^{16}$\end{center}
\end{minipage}
}
\put(328.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
312\end{center}
\end{minipage}
}
\put(328.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(328.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{64}\oplus\mathbb{Z}_{5}^{7}$\end{center}
\end{minipage}
}
\put(328.000000, 221.745079){\begin{minipage}[t]{50.000000pt}
\begin{center}
288\end{center}
\end{minipage}
}
\put(328.000000, 211.745079){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(328.000000, 197.745079){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\mathbb{Z}^{48}\oplus$

$\mathbb{Z}_{2}^{8}\oplus\mathbb{Z}_{3}^{24}\oplus\mathbb{Z}_{7}^{16}$\end{center}
\end{minipage}
}\put(88.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(88.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\bm{\times}$\end{center}
\end{minipage}
}
\put(88.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
orbifold\end{center}
\end{minipage}
}
\put(28.000000, 63.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\put(28.000000, 53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(28.000000, 39.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
\end{center}
\end{minipage}
}
\thinlines
\qbezier(413.000000, 55.500000)(412.999995, 60.212658)(412.876637, 64.923701)
\qbezier(412.876637, 64.923701)(412.753269, 69.634744)(412.506633, 74.340944)
\qbezier(412.506633, 74.340944)(412.259986, 79.047144)(411.890240, 83.745274)
\qbezier(411.890240, 83.745274)(411.520484, 88.443405)(411.027882, 93.130247)
\qbezier(411.027882, 93.130247)(410.535270, 97.817088)(409.920150, 102.489429)
\qbezier(409.920150, 102.489429)(409.305020, 107.161769)(408.567803, 111.816407)
\qbezier(408.567803, 111.816407)(407.830575, 116.471044)(406.971767, 121.104789)
\qbezier(406.971767, 121.104789)(406.112948, 125.738532)(405.133136, 130.348209)
\qbezier(405.133136, 130.348209)(404.153314, 134.957883)(403.053171, 139.540331)
\qbezier(403.053171, 139.540331)(401.953018, 144.122777)(400.733297, 148.674856)
\qbezier(400.733297, 148.674856)(399.513567, 153.226933)(398.175105, 157.745524)
\qbezier(398.175105, 157.745524)(396.836632, 162.264112)(395.380346, 166.746118)
\qbezier(395.380346, 166.746118)(393.924049, 171.228121)(392.350937, 175.670469)
\qbezier(392.350937, 175.670469)(390.777814, 180.112815)(389.088954, 184.512462)
\qbezier(389.088954, 184.512462)(387.400083, 188.912105)(385.596632, 193.266036)
\qbezier(385.596632, 193.266036)(383.793171, 197.619962)(381.876365, 201.925192)
\qbezier(381.876365, 201.925192)(379.959549, 206.230417)(377.930702, 210.483995)
\qbezier(377.930702, 210.483995)(375.901846, 214.737568)(373.762349, 218.936580)
\qbezier(373.762349, 218.936580)(371.622842, 223.135587)(369.374161, 227.277154)
\qbezier(369.374161, 227.277154)(367.125470, 231.418716)(364.769145, 235.500000)
\qbezier(364.769145, 235.500000)(362.412812, 239.581279)(359.950459, 243.599483)
\qbezier(359.950459, 243.599483)(357.488098, 247.617682)(354.921404, 251.570053)
\qbezier(354.921404, 251.570053)(352.354702, 255.522417)(349.685428, 259.406245)
\qbezier(349.685428, 259.406245)(347.016145, 263.290067)(344.246118, 267.102691)
\qbezier(344.246118, 267.102691)(341.476083, 270.915308)(338.607203, 274.654114)
\qbezier(338.607203, 274.654114)(335.738314, 278.392914)(332.772546, 282.055341)
\qbezier(332.772546, 282.055341)(329.806770, 285.717761)(326.746148, 289.301297)
\qbezier(326.746148, 289.301297)(323.685517, 292.884827)(320.532137, 296.387018)
\qbezier(320.532137, 296.387018)(317.378749, 299.889202)(314.134774, 303.307647)
\qbezier(314.134774, 303.307647)(310.890790, 306.726085)(307.558441, 310.058441)
\qbezier(307.558441, 310.058441)(304.226085, 313.390790)(300.807647, 316.634774)
\qbezier(300.807647, 316.634774)(297.389202, 319.878749)(293.887018, 323.032137)
\qbezier(293.887018, 323.032137)(290.384827, 326.185517)(286.801297, 329.246148)
\qbezier(286.801297, 329.246148)(283.217761, 332.306770)(279.555341, 335.272546)
\qbezier(279.555341, 335.272546)(275.892914, 338.238314)(272.154114, 341.107203)
\qbezier(272.154114, 341.107203)(268.415308, 343.976083)(264.602691, 346.746118)
\qbezier(264.602691, 346.746118)(260.790067, 349.516145)(256.906245, 352.185428)
\qbezier(256.906245, 352.185428)(253.022417, 354.854702)(249.070053, 357.421404)
\qbezier(249.070053, 357.421404)(245.117682, 359.988098)(241.099483, 362.450459)
\qbezier(241.099483, 362.450459)(237.081279, 364.912812)(233.000000, 367.269145)
\qbezier(233.000000, 367.269145)(228.918716, 369.625470)(224.777154, 371.874161)
\qbezier(224.777154, 371.874161)(220.635587, 374.122842)(216.436580, 376.262349)
\qbezier(216.436580, 376.262349)(212.237568, 378.401846)(207.983995, 380.430702)
\qbezier(207.983995, 380.430702)(203.730417, 382.459549)(199.425192, 384.376365)
\qbezier(199.425192, 384.376365)(195.119962, 386.293171)(190.766036, 388.096632)
\qbezier(190.766036, 388.096632)(186.412105, 389.900083)(182.012462, 391.588954)
\qbezier(182.012462, 391.588954)(177.612815, 393.277814)(173.170469, 394.850937)
\qbezier(173.170469, 394.850937)(168.728121, 396.424049)(164.246118, 397.880346)
\qbezier(164.246118, 397.880346)(159.764112, 399.336632)(155.245524, 400.675105)
\qbezier(155.245524, 400.675105)(150.726933, 402.013567)(146.174856, 403.233297)
\qbezier(146.174856, 403.233297)(141.622777, 404.453018)(137.040331, 405.553171)
\qbezier(137.040331, 405.553171)(132.457883, 406.653314)(127.848209, 407.633136)
\qbezier(127.848209, 407.633136)(123.238532, 408.612948)(118.604789, 409.471767)
\qbezier(118.604789, 409.471767)(113.971044, 410.330575)(109.316407, 411.067803)
\qbezier(109.316407, 411.067803)(104.661769, 411.805020)(99.989429, 412.420150)
\qbezier(99.989429, 412.420150)(95.317088, 413.035270)(90.630247, 413.527882)
\qbezier(90.630247, 413.527882)(85.943405, 414.020484)(81.245274, 414.390240)
\qbezier(81.245274, 414.390240)(76.547144, 414.759986)(71.840944, 415.006633)
\qbezier(71.840944, 415.006633)(67.134744, 415.253269)(62.423701, 415.376637)
\qbezier(62.423701, 415.376637)(57.712658, 415.499995)(53.000000, 415.500000)\thicklines
\put(53.000000,11.000000){\line(0,1){8.000000}}
\put(28.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
0\end{center}
\end{minipage}
}
\put(113.000000,11.000000){\line(0,1){8.000000}}
\put(88.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
1\end{center}
\end{minipage}
}
\put(173.000000,11.000000){\line(0,1){8.000000}}
\put(148.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
2\end{center}
\end{minipage}
}
\put(233.000000,11.000000){\line(0,1){8.000000}}
\put(208.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
3\end{center}
\end{minipage}
}
\put(293.000000,11.000000){\line(0,1){8.000000}}
\put(268.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
4\end{center}
\end{minipage}
}
\put(353.000000,11.000000){\line(0,1){8.000000}}
\put(328.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
5\end{center}
\end{minipage}
}
\put(413.000000,11.000000){\line(0,1){8.000000}}
\put(388.000000,-2.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
6\end{center}
\end{minipage}
}
\put(27.000000,55.500000){\line(1,0){8.000000}}
\put(-12.000000,53.000000){\begin{minipage}[t]{50.000000pt}
\begin{center}
$0$\end{center}
\end{minipage}
}
\put(27.000000,214.245079){\line(1,0){8.000000}}
\put(-12.000000,211.745079){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\sqrt{7}$\end{center}
\end{minipage}
}
\put(27.000000,372.990157){\line(1,0){8.000000}}
\put(-12.000000,370.490157){\begin{minipage}[t]{50.000000pt}
\begin{center}
$2\sqrt{7}$\end{center}
\end{minipage}
}
\put(27.000000,134.872539){\line(1,0){8.000000}}
\put(-12.000000,132.372539){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\frac{\sqrt{7}}{2}$\end{center}
\end{minipage}
}
\put(27.000000,293.617618){\line(1,0){8.000000}}
\put(-12.000000,291.117618){\begin{minipage}[t]{50.000000pt}
\begin{center}
$\frac{3\sqrt{7}}{2}$\end{center}
\end{minipage}
}
\end{picture}
